CREATED: Generating Viable Counterfactual Sequences for Predictive Process Analytics

Predictive process analytics focuses on predicting future states, such as the outcome of running process instances. These techniques often use machine learning models or deep learning models (such as LSTM) to make such predictions. However, these deep models are complex and difficult for users to understand. Counterfactuals answer ``what-if'' questions, which are used to understand the reasoning behind the predictions. For example, what if instead of emailing customers, customers are being called? Would this alternative lead to a different outcome? Current methods to generate counterfactual sequences either do not take the process behavior into account, leading to generating invalid or infeasible counterfactual process instances, or heavily rely on domain knowledge. In this work, we propose a general framework that uses evolutionary methods to generate counterfactual sequences. Our framework does not require domain knowledge. Instead, we propose to train a Markov model to compute the feasibility of generated counterfactual sequences and adapt three other measures (delta in outcome prediction, similarity, and sparsity) to ensure their overall viability. The evaluation shows that we generate viable counterfactual sequences, outperform baseline methods in viability, and yield similar results when compared to the state-of-the-art method that requires domain knowledge.

==> content/diagrams/evo_opc.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}[
            node distance = 4mm,
            MTRX/.style = {matrix of nodes,
                    nodes={draw, minimum size=5.6mm, anchor=center,
                            inner sep=0pt, outer sep=0pt},
                    column sep=-\pgflinewidth,
                    row sep=2mm},
            CR/.style = {fill=red},  %fill  Color Red
            CY/.style = {fill=yellow}%fill  Color Yellow
        ]
        % left table
        \matrix  (m1) [MTRX,
            row 1/.append style = {nodes={CR}},
            row 2/.append style = {nodes={CY}},
            label=below: Parents
        ]
        {
            0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 \\
            5 & 8 & 9 & 4 & 2 & 3 & 5 & 7 & 5 & 8 \\
        };
        % right table
        \matrix  (m2) [MTRX, right=of m1,
        label=below:Children
        ]
        {
        |[CR]| 5 & |[CR]| 8 & |[CR]| 7 & |[CR]| 8 & |[CR]| 9
        & |[CR]| 3 & |[CR]| 5 & |[CY]| 7 & |[CY]| 8 & |[CY]| 9   \\
        |[CY]| 0 & |[CY]| 1 & |[CY]| 2 & |[CY]| 3 & |[CY]| 4
        & |[CY]| 5 & |[CY]| 6 & |[CR]| 7 & |[CR]| 5 & |[CR]| 8   \\
        };
        % \draw[very thick, blue] (m1.north) -- (m1.south);
        \draw[very thick, blue] (m1-1-7.north east) |- ++(90:-1.5cm);
        \draw[very thick, blue] (m1-2-7.south east) |- ++(90:1.5cm);        
        \draw[double, -{Implies[]}, semithick] (m1.east) -- (m2.west);
    \end{tikzpicture}
    \caption{A One-Point example of applying characteristics of one sequence to another using one split point}
    \label{fig:crossover_onepoint}
\end{figure}

==> content/diagrams/evo_tpc.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}[
            node distance = 4mm,
            MTRX/.style = {matrix of nodes,
                    nodes={draw, minimum size=5.6mm, anchor=center,
                            inner sep=0pt, outer sep=0pt},
                    column sep=-\pgflinewidth,
                    row sep=2mm},
            CR/.style = {fill=red},  %fill  Color Red
            CY/.style = {fill=yellow}%fill  Color Yellow
        ]
        % left table
        \matrix  (m1) [MTRX,
            row 1/.append style = {nodes={CR}},
            row 2/.append style = {nodes={CY}},
            label=below: Parents
        ]
        {
            0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 \\
            5 & 8 & 9 & 4 & 2 & 3 & 5 & 7 & 5 & 8 \\
        };
        % right table
        \matrix  (m2) [MTRX, right=of m1,
        label=below:Children
        ]
        {
        |[CR]| 0 & |[CR]| 1 & |[CY]| 9 & |[CY]| 4 & |[CY]| 2
        & |[CY]| 3 & |[CY]| 5 & |[CR]| 7 & |[CR]| 8 & |[CR]| 9   \\
        |[CY]| 5 & |[CY]| 8 & |[CR]| 2 & |[CR]| 3 & |[CR]| 4
        & |[CR]| 5 & |[CR]| 6 & |[CY]| 7 & |[CY]| 5 & |[CY]| 8   \\
        };
        % https://tex.stackexchange.com/questions/79166/vertical-lines-in-matrix-using-tikz-package
        \draw[very thick, blue] (m1-1-2.north east) |- ++(90:-1.5cm);
        \draw[very thick, blue] (m1-2-2.south east) |- ++(90:1.5cm);
        \draw[very thick, blue] (m1-1-7.north east) |- ++(90:-1.5cm);
        \draw[very thick, blue] (m1-2-7.south east) |- ++(90:1.5cm);
        \draw[double, -{Implies[]}, semithick] (m1.east) -- (m2.west);
    \end{tikzpicture}
    \caption{The process of applying characteristics of one sequence to another using two split points.}
    \label{fig:crossover_twopoint}
\end{figure}

==> content/diagrams/evo_uc.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}[
            node distance = 4mm,
            MTRX/.style = {matrix of nodes,
                    nodes={draw, minimum size=5.6mm, anchor=center,
                            inner sep=0pt, outer sep=0pt},
                    column sep=-\pgflinewidth,
                    row sep=2mm},
            CR/.style = {fill=red},  %fill  Color Red
            CY/.style = {fill=yellow}%fill  Color Yellow
        ]
        % left table
        \matrix  (m1) [MTRX,
            row 1/.append style = {nodes={CR}},
            row 2/.append style = {nodes={CY}},
            label=below: Parents
        ]
        {
            0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 \\
            5 & 8 & 9 & 4 & 2 & 3 & 5 & 7 & 5 & 8 \\
        };
        % right table
        \matrix  (m2) [MTRX, right=of m1,
        label=below:Children
        ]
        {
        |[CR]| 0 & |[CY]| 8 & |[CR]| 2 & |[CR]| 3 & |[CY]| 4
        & |[CR]| 5 & |[CR]| 6 & |[CR]| 7 & |[CY]| 5 & |[CR]| 9   \\
        |[CY]| 5 & |[CR]| 1 & |[CY]| 9 & |[CY]| 4 & |[CR]| 2
        & |[CY]| 3 & |[CY]| 5 & |[CY]| 7 & |[CR]| 8 & |[CY]| 8   \\
        };
        % \draw[very thick, blue] (m1.north) -- (m1.south);
        \draw[very thick, blue] (m1-1-1.north east) |- ++(90:-1.5cm);
        \draw[very thick, blue] (m1-2-1.south east) |- ++(90:1.5cm);        
        \draw[very thick, blue] (m1-1-2.north east) |- ++(90:-1.5cm);
        \draw[very thick, blue] (m1-2-2.south east) |- ++(90:1.5cm);        
        \draw[very thick, blue] (m1-1-4.north east) |- ++(90:-1.5cm);
        \draw[very thick, blue] (m1-2-4.south east) |- ++(90:1.5cm);        
        \draw[very thick, blue] (m1-1-5.north east) |- ++(90:-1.5cm);
        \draw[very thick, blue] (m1-2-5.south east) |- ++(90:1.5cm);        
        \draw[very thick, blue] (m1-1-8.north east) |- ++(90:-1.5cm);
        \draw[very thick, blue] (m1-2-8.south east) |- ++(90:1.5cm);        
        \draw[very thick, blue] (m1-1-9.north east) |- ++(90:-1.5cm);
        \draw[very thick, blue] (m1-2-9.south east) |- ++(90:1.5cm);        
        \draw[double, -{Implies[]}, semithick] (m1.east) -- (m2.west);
    \end{tikzpicture}
    \caption{A crossing process of uniformly applying characteristics of one sequence to another.}
    \label{fig:crossover_uniform}
\end{figure}

==> content/diagrams/markov_model.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}[->,>=stealth',auto,semithick,node distance=2cm]
        % \tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1]
        % https://aditya-sengupta.github.io/expository/markovtex.pdf
        % https://tex.stackexchange.com/a/89663
        \node[circle, draw] (t0) {$e_{0}$};
        \node[circle, draw] (t1) [right of=t0] {$e_{1}$};
        \node[circle, draw] (t2) [right of=t1] {$e_{2}$};
        \node[circle, draw] (tn) [right=of t2] {\ldots};
        \node[circle, draw] (tN) [right=of tn] {$e_{T}$};
        \node[circle, draw] (f0) [below of=t0] {$f_0$};
        \node[circle, draw] (f1) [below of=t1] {$f_1$};
        \node[circle, draw] (f2) [below of=t2] {$f_2$};
        \node[circle, draw] (fT) [below of=tN] {$f_T$};
        % \node[draw=none] (tn) [right=of t2] {\ldots};
        \path (t0) edge (t1);
        \path (t1) edge (t2);
        \path (t1) edge (t2);
        \path (t2) edge (tn);
        \path (tn) edge (tN);
        \path (t0) edge (f0);
        \path (t1) edge (f1);
        \path (t2) edge (f2);
        \path (tN) edge (fT);

    \end{tikzpicture}
    \caption{The feasibility model in graphical form. $e_t$ represents an event and $f_t$ the features it emits.}
    \label{fig:markov_model}
\end{figure}

==> content/diagrams/preprocessing_pipeline.tex <==

  
\begin{figure}[htbp]
    \centering
      \begin{tikzpicture}[
        level 1/.style={sibling distance=40mm},
        edge from parent/.style={->,draw},
        >=latex]
      
      % root of theinitial tree, level 1
      \node[root] {Drawing diagrams}
      % The first level, as children of the initial tree
        child {node[level 2] (c1) {Defining node and arrow styles}}
        child {node[level 2] (c2) {Positioning the nodes}}
        child {node[level 2] (c3) {Drawing arrows between nodes}};
      
      % The second level, relatively positioned nodes
      \begin{scope}[every node/.style={level 3}]
      \node [below of = c1, xshift=15pt] (c11) {Setting shape};
      \node [below of = c11] (c12) {Choosing color};
      \node [below of = c12] (c13) {Adding shading};
      
      \node [below of = c2, xshift=15pt] (c21) {Using a Matrix};
      \node [below of = c21] (c22) {Relatively};
      \node [below of = c22] (c23) {Absolutely};
      \node [below of = c23] (c24) {Using overlays};
      
      \node [below of = c3, xshift=15pt] (c31) {Default arrows};
      \node [below of = c31] (c32) {Arrow library};
      \node [below of = c32] (c33) {Resizing tips};
      \node [below of = c33] (c34) {Shortening};
      \node [below of = c34] (c35) {Bending};
      \end{scope}
      
      % lines from each level 1 node to every one of its "children"
      \foreach \value in {1,2,3}
        \draw[->] (c1.195) |- (c1\value.west);
      
      \foreach \value in {1,...,4}
        \draw[->] (c2.195) |- (c2\value.west);
      
      \foreach \value in {1,...,5}
        \draw[->] (c3.195) |- (c3\value.west);
      \end{tikzpicture}
    \caption{A figure showing the process of applying characteristics of one sequence to another using two split points.}
    \label{fig:pipepline}
\end{figure}


==> content/diagrams/representation_example.tex <==
\begin{tikzpicture}[>=stealth,thick,baseline]
    \matrix [matrix of math nodes](me){ 
    e_{1} & e_{2} &  e_{3}   & e_{4}\\
   };
    \matrix [matrix of math nodes,left delimiter=(,right delimiter=), below = 1mm of me](m1){ 
    a_{1} & a_{2} &  a_{1}   & a_{3}\\
    f_{11} & f_{12} &  f_{13}   & f_{14}\\  
    f_{21} & f_{22} &  f_{23}   & f_{24}\\
    f_{31} & f_{32} &  f_{33}   & f_{34}\\
   };
    
    \node[draw, blue!80, dashed, thin, inner sep=2mm,fit=(m1-1-1.west) (m1-1-4.east)] (actbox) {};
    \node[draw,  red!80, dashed, thin, inner sep=2mm,fit=(m1-2-1.west) (m1-4-4.east)] (attbox) {};
    \node[draw, green!80, dashed, thin, inner sep=2mm,fit=(m1-1-1.north) (m1-4-4.south)] (fullbox) {};
    
    
    \draw [decoration={brace,amplitude=8pt},decorate]($(m1-1-4)+(6em,1ex)$) -- ($(m1-3-4)+(6em,-1ex)$) node [black,midway,xshift=1cm] {\tiny Hybrid};
    
    % \node[above = 0.5mm of me] {Events};
    \node[right = 1mm of actbox, blue!80](lb1) {\tiny Events-Only};
    \node[right = 1mm of attbox, red!80](lb2) {\tiny Features-Only};
    \node[below = 1mm of fullbox, green!80] {\tiny Full-Vector};
    % \node[right = 1mm of bracket, purple!80] {\tiny Hybrid-Representation};
    
    % \draw[->, right = of me](evt) -- (A-6-4);
    % \draw[->, right = of actbox](act)-- (actbox.east);
    % \draw[->, right = of attbox](att)-- (A-6-4);
    
    \matrix [matrix of math nodes,left delimiter=(,right delimiter=), right = 11em of m1](m2){ 
        1 & 2 &  1   & 3\\
        0.6 & 0.75 &  0.64   & 0.57\\  
        0 & 0 &  1   & 0\\
        1.2 & 4.5 &  3.3   & 3.0\\
        };
        
    \matrix [matrix of math nodes, above = 1mm of m2](me2){ 
    e_{1} & e_{2} &  e_{3}   & e_{4}\\
    };

    \node[draw, blue!80, dashed, thin, inner sep=2mm,fit=(m2-1-1.west) (m2-1-4.east)] (actbox-m2) {};
    \node[draw,  red!80, dashed, thin, inner sep=2mm,fit=(m2-2-1.west) (m2-4-4.east)] (attbox-m2) {};
    \node[draw, green!80, dashed, thin, inner sep=2mm,fit=(m2-1-1.north) (m2-4-4.south)] (fullbox-m2) {};

    \end{tikzpicture}

==> content/diagrams/representation_full.tex <==
\begin{tikzpicture}[>=stealth,thick,baseline]
    \matrix [matrix of math nodes](me){ 
    e_{1} & e_{2} &  e_{3}   & e_{4}\\
   };
    \matrix [matrix of math nodes,left delimiter=(,right delimiter=), below = 1mm of me](m1){ 
    a_{1} & a_{2} &  a_{1}   & a_{3}\\
    f_{11} & f_{12} &  f_{13}   & f_{14}\\  
    f_{21} & f_{22} &  f_{23}   & f_{24}\\
    f_{31} & f_{32} &  f_{33}   & f_{34}\\
   };
    
    \node[draw, blue!80, dashed, thin, inner sep=2mm,fit=(m1-1-1.west) (m1-1-4.east)] (actbox) {};
    \node[draw,  red!80, dashed, thin, inner sep=2mm,fit=(m1-2-1.west) (m1-4-4.east)] (attbox) {};
    \node[draw, green!80, dashed, thin, inner sep=2mm,fit=(m1-1-1.north) (m1-4-4.south)] (fullbox) {};
    
    
    \draw [decoration={brace,amplitude=8pt},decorate]($(m1-1-4)+(6em,1ex)$) -- ($(m1-3-4)+(6em,-1ex)$) node [black,midway,xshift=1cm] {\tiny Hybrid};
    
    % \node[above = 0.5mm of me] {Events};
    \node[right = 1mm of actbox, blue!80](lb1) {\tiny Events-Only};
    \node[right = 1mm of attbox, red!80](lb2) {\tiny Features-Only};
    \node[below = 1mm of fullbox, green!80] {\tiny Full-Vector};
    % \node[right = 1mm of bracket, purple!80] {\tiny Hybrid-Representation};
    
    % \draw[->, right = of me](evt) -- (A-6-4);
    % \draw[->, right = of actbox](act)-- (actbox.east);
    % \draw[->, right = of attbox](att)-- (A-6-4);
    
    \matrix [matrix of math nodes,left delimiter=(,right delimiter=), right = 11em of m1](m2){ 
        1 & 2 &  1   & 3\\
        0.6 & 0.75 &  0.64   & 0.57\\  
        0 & 0 &  1   & 0\\
        1.2 & 4.5 &  3.3   & 3.0\\
        };
        
    \matrix [matrix of math nodes, above = 1mm of m2](me2){ 
    e_{1} & e_{2} &  e_{3}   & e_{4}\\
    };

    \node[draw, blue!80, dashed, thin, inner sep=2mm,fit=(m2-1-1.west) (m2-1-4.east)] (actbox-m2) {};
    \node[draw,  red!80, dashed, thin, inner sep=2mm,fit=(m2-2-1.west) (m2-4-4.east)] (attbox-m2) {};
    \node[draw, green!80, dashed, thin, inner sep=2mm,fit=(m2-1-1.north) (m2-4-4.south)] (fullbox-m2) {};

    \end{tikzpicture}

==> tables/counterfactuals/CBG-CBGW-IM-0.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
150 & A-SUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
150 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
150 & A-PREACCEPTED & 1 & 112 &  &  &  &  &  &  &  \\
150 & W-Completeren aanvraag & 1 & 111 &  &  &  &  &  &  &  \\
150 & W-Completeren aanvraag & 1 & 111 &  &  &  &  &  &  &  \\
150 & A-ACCEPTED & 1 & 111 &  &  &  &  &  &  &  \\
150 & A-FINALIZED & 1 & 111 &  &  &  &  &  &  &  \\
150 & O-SELECTED & 1 & 111 &  &  &  &  &  &  &  \\
150 & O-CREATED & 1 & 111 &  &  &  &  &  &  &  \\
150 & O-SENT & 1 & 111 &  & A-SUBMITTED & 0 & 112 &  &  &  \\
150 & W-Completeren aanvraag & 1 & 111 &  & A-PARTLYSUBMITTED & 0 & 112 &  &  &  \\
150 & O-SENT-BACK & 1 & 149 &  & A-PREACCEPTED & 0 & 112 &  &  &  \\
150 & W-Nabellen offertes & 1 & 149 &  & A-ACCEPTED & 0 & 111 & A-SUBMITTED & 112 & 171 \\
150 & O-ACCEPTED & 1 & 629 &  & A-FINALIZED & 0 & 111 & A-PARTLYSUBMITTED & 112 & 171 \\
150 & A-APPROVED & 1 & 629 &  & O-SELECTED & 0 & 111 & A-PREACCEPTED & 881 & 171 \\
150 & A-REGISTERED & 1 & 629 &  & O-CREATED & 0 & 111 & W-Afhandelen leads & 881 & 171 \\
150 & A-ACTIVATED & 1 & 629 &  & O-SENT & 0 & 111 & W-Completeren aanvraag & 881 & 171 \\
150 & W-Valideren aanvraag & 1 & 629 &  & W-Completeren aanvraag & 0 & 111 & W-Completeren aanvraag & 881 & 171 \\
 &  &  &  &  & A-CANCELLED & 0 & 9 & W-Completeren aanvraag & 11119 & 171 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/CBG-CBGW-IM-1.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 & A-SUBMITTED & 0 & 112 &  &  &  &  &  &  &  \\
 & A-PARTLYSUBMITTED & 0 & 112 & 2 & A-SUBMITTED & 1 & 112 &  &  &  \\
 & A-PREACCEPTED & 0 & 112 & 2 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  \\
 & A-ACCEPTED & 0 & 112 & 2 & A-PREACCEPTED & 1 & 112 &  &  &  \\
 & A-FINALIZED & 0 & 112 & 2 & A-ACCEPTED & 1 & 11189 &  &  &  \\
 & O-SELECTED & 0 & 112 & 2 & A-FINALIZED & 1 & 11189 &  &  &  \\
 & O-CREATED & 0 & 112 & 2 & O-SELECTED & 1 & 11189 &  &  &  \\
 & O-SENT & 0 & 112 & 2 & O-CREATED & 1 & 11189 &  &  &  \\
 & W-Completeren aanvraag & 0 & 112 & 2 & O-SENT & 1 & 11189 &  &  &  \\
 & O-SENT-BACK & 0 & 899 & 2 & W-Completeren aanvraag & 1 & 11189 &  &  &  \\
 & W-Nabellen offertes & 0 & 899 & 2 & O-SENT-BACK & 1 & 149 &  &  &  \\
 & O-DECLINED & 0 & 138 & 2 & W-Nabellen offertes & 1 & 149 &  &  &  \\
 & A-DECLINED & 0 & 138 & 2 & W-Valideren aanvraag & 1 & 629 &  &  &  \\
 & W-Valideren aanvraag & 0 & 138 & 2 & W-Nabellen incomplete dossiers & 1 & 912 &  &  &  \\
 &  &  &  & 2 & W-Nabellen incomplete dossiers & 1 & 9 &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/CBG-CBGW-IM-2.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 & A-SUBMITTED & 0 & 112 &  &  &  &  &  &  &  \\
 & A-PARTLYSUBMITTED & 0 & 112 &  & A-SUBMITTED & 1 & 112 &  &  &  \\
 & A-PREACCEPTED & 0 & 101 &  & A-PARTLYSUBMITTED & 1 & 112 &  &  &  \\
 & W-Afhandelen leads & 0 & 101 &  & A-PREACCEPTED & 1 & 112 &  &  &  \\
 & A-ACCEPTED & 0 & 111 &  & W-Afhandelen leads & 1 & 112 &  &  &  \\
 & O-SELECTED & 0 & 111 &  & A-ACCEPTED & 1 & 912 &  &  &  \\
 & A-FINALIZED & 0 & 111 &  & A-FINALIZED & 1 & 912 &  &  &  \\
 & O-CREATED & 0 & 111 &  & O-SELECTED & 1 & 912 &  &  &  \\
 & O-SENT & 0 & 111 &  & O-CREATED & 1 & 912 &  &  &  \\
 & W-Completeren aanvraag & 0 & 111 &  & O-SENT & 1 & 912 &  &  &  \\
 & W-Nabellen offertes & 0 & 111 &  & W-Completeren aanvraag & 1 & 912 &  &  &  \\
 & O-CANCELLED & 0 & 111 &  & O-SENT-BACK & 1 & 11259 &  &  &  \\
 & A-CANCELLED & 0 & 111 &  & W-Nabellen offertes & 1 & 11259 &  &  &  \\
 & W-Nabellen offertes & 0 & 111 &  & W-Valideren aanvraag & 1 & 629 &  &  &  \\
 &  &  &  &  & W-Nabellen incomplete dossiers & 1 & 861 &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/CBG-CBGW-IM-3.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  &  &  &  & A-SUBMITTED & 1 & 112 &  &  &  \\
 & A-SUBMITTED & 0 & 112 &  & A-PARTLYSUBMITTED & 1 & 112 &  &  &  \\
 & A-PARTLYSUBMITTED & 0 & 112 &  & A-PREACCEPTED & 1 & 112 &  &  &  \\
 & A-PREACCEPTED & 0 & 112 &  & W-Completeren aanvraag & 1 & 9 &  &  &  \\
 & W-Completeren aanvraag & 0 & 111 &  & A-ACCEPTED & 1 & 111 &  &  &  \\
 & A-ACCEPTED & 0 & 111 &  & A-FINALIZED & 1 & 111 &  &  &  \\
 & A-FINALIZED & 0 & 111 &  & O-SELECTED & 1 & 111 &  &  &  \\
 & O-SELECTED & 0 & 111 &  & O-CREATED & 1 & 111 &  &  &  \\
 & O-CREATED & 0 & 111 &  & O-SENT & 1 & 111 &  &  &  \\
 & O-SENT & 0 & 111 &  & W-Completeren aanvraag & 1 & 111 &  &  &  \\
 & W-Completeren aanvraag & 0 & 111 &  & W-Nabellen offertes & 1 & 111 &  &  &  \\
 & W-Nabellen offertes & 0 & 111 &  & W-Nabellen offertes & 1 & 9 &  &  &  \\
 & W-Nabellen offertes & 0 & 111 &  & O-SENT-BACK & 1 & 11259 &  &  &  \\
 & W-Nabellen offertes & 0 & 11119 &  & W-Nabellen offertes & 1 & 11259 &  &  &  \\
 & O-SENT-BACK & 0 & 129 &  & O-ACCEPTED & 1 & 138 &  &  &  \\
 & W-Nabellen offertes & 0 & 129 &  & A-APPROVED & 1 & 138 &  &  &  \\
 & O-DECLINED & 0 & 9 &  & A-REGISTERED & 1 & 138 &  &  &  \\
 & A-DECLINED & 0 & 9 &  & A-ACTIVATED & 1 & 138 &  &  &  \\
 & W-Valideren aanvraag & 0 & 9 &  & W-Valideren aanvraag & 1 & 138 &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/CBG-CBGW-IM-4.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
150 & A-SUBMITTED & 0 & 112 &  &  &  &  &  &  &  \\
150 & A-PARTLYSUBMITTED & 0 & 112 &  &  &  &  &  &  &  \\
150 & A-PREACCEPTED & 0 & 112 &  &  &  &  &  &  &  \\
150 & W-Completeren aanvraag & 0 & 112 &  &  &  &  &  &  &  \\
150 & W-Completeren aanvraag & 0 & 111 &  &  &  &  &  &  &  \\
150 & W-Completeren aanvraag & 0 & 889 &  &  &  &  &  &  &  \\
150 & W-Completeren aanvraag & 0 & 889 &  &  &  &  &  &  &  \\
150 & W-Completeren aanvraag & 0 & 9 &  &  &  &  &  &  &  \\
150 & A-ACCEPTED & 0 & 9 &  &  &  &  &  &  &  \\
150 & A-FINALIZED & 0 & 9 & 150 & A-SUBMITTED & 1 & 112 &  &  &  \\
150 & O-SELECTED & 0 & 9 & 150 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  \\
150 & O-CREATED & 0 & 9 & 150 & A-PREACCEPTED & 1 & 112 &  &  &  \\
150 & O-SENT & 0 & 9 & 150 & W-Completeren aanvraag & 1 & 111 &  &  &  \\
150 & W-Completeren aanvraag & 0 & 9 & 150 & W-Completeren aanvraag & 1 & 111 &  &  &  \\
150 & W-Nabellen offertes & 0 & 9 & 150 & A-ACCEPTED & 1 & 111 &  &  &  \\
150 & W-Nabellen offertes & 0 & 9 & 150 & A-FINALIZED & 1 & 111 &  &  &  \\
150 & O-SENT-BACK & 0 & 129 & 150 & O-SELECTED & 1 & 111 &  &  &  \\
150 & W-Nabellen offertes & 0 & 129 & 150 & O-CREATED & 1 & 111 &  &  &  \\
150 & W-Valideren aanvraag & 0 & 138 & 150 & O-SENT & 1 & 111 &  &  &  \\
150 & O-DECLINED & 0 & 138 & 150 & W-Completeren aanvraag & 1 & 111 &  &  &  \\
150 & A-DECLINED & 0 & 138 & 150 & O-SENT-BACK & 1 & 149 &  &  &  \\
150 & W-Valideren aanvraag & 0 & 138 & 150 & W-Nabellen offertes & 1 & 149 &  &  &  \\
 &  &  &  & 150 & O-ACCEPTED & 1 & 629 &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/CBG-CBGW-IM-49-0.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
15 500 & A-SUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
15 500 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
15 500 & A-PREACCEPTED & 1 & 112 &  &  &  &  &  &  &  \\
15 500 & W-Completeren aanvraag & 1 & 111 &  &  &  &  &  &  &  \\
15 500 & W-Completeren aanvraag & 1 & 111 &  &  &  &  &  &  &  \\
15 500 & A-ACCEPTED & 1 & 111 &  &  &  &  &  &  &  \\
15 500 & A-FINALIZED & 1 & 111 &  &  &  &  &  &  &  \\
15 500 & O-SELECTED & 1 & 111 &  &  &  &  &  &  &  \\
15 500 & O-CREATED & 1 & 111 &  &  &  &  &  &  &  \\
15 500 & O-SENT & 1 & 111 & 7 000 & A-SUBMITTED & 0 & 112 &  &  &  \\
15 500 & W-Completeren aanvraag & 1 & 111 & 7 000 & A-PARTLYSUBMITTED & 0 & 112 &  &  &  \\
15 500 & O-SENT-BACK & 1 & 149 & 7 000 & A-PREACCEPTED & 0 & 112 &  &  &  \\
15 500 & W-Nabellen offertes & 1 & 149 & 7 000 & A-ACCEPTED & 0 & 111 & A-SUBMITTED & 112 & 17 190 \\
15 500 & O-ACCEPTED & 1 & 629 & 7 000 & A-FINALIZED & 0 & 111 & A-PARTLYSUBMITTED & 112 & 17 190 \\
15 500 & A-APPROVED & 1 & 629 & 7 000 & O-SELECTED & 0 & 111 & A-PREACCEPTED & 881 & 17 190 \\
15 500 & A-REGISTERED & 1 & 629 & 7 000 & O-CREATED & 0 & 111 & W-Afhandelen leads & 881 & 17 190 \\
15 500 & A-ACTIVATED & 1 & 629 & 7 000 & O-SENT & 0 & 111 & W-Completeren aanvraag & 881 & 17 190 \\
15 500 & W-Valideren aanvraag & 1 & 629 & 7 000 & W-Completeren aanvraag & 0 & 111 & W-Completeren aanvraag & 881 & 17 190 \\
 &  &  &  & 7 000 & A-CANCELLED & 0 & 9 & W-Completeren aanvraag & 11119 & 17 190 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/CBG-CBGW-IM-49-1.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
5 000 & A-SUBMITTED & 0 & 112 &  &  &  &  &  &  &  \\
5 000 & A-PARTLYSUBMITTED & 0 & 112 & 25 000 & A-SUBMITTED & 1 & 112 &  &  &  \\
5 000 & A-PREACCEPTED & 0 & 112 & 25 000 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  \\
5 000 & A-ACCEPTED & 0 & 112 & 25 000 & A-PREACCEPTED & 1 & 112 & A-SUBMITTED & 112 & 5 000 \\
5 000 & A-FINALIZED & 0 & 112 & 25 000 & A-ACCEPTED & 1 & 11189 & A-PARTLYSUBMITTED & 112 & 5 000 \\
5 000 & O-SELECTED & 0 & 112 & 25 000 & A-FINALIZED & 1 & 11189 & A-PREACCEPTED & 112 & 5 000 \\
5 000 & O-CREATED & 0 & 112 & 25 000 & O-SELECTED & 1 & 11189 & A-ACCEPTED & 1 & 5 000 \\
5 000 & O-SENT & 0 & 112 & 25 000 & O-CREATED & 1 & 11189 & O-SELECTED & 1 & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 112 & 25 000 & O-SENT & 1 & 11189 & A-FINALIZED & 1 & 5 000 \\
5 000 & O-SENT-BACK & 0 & 899 & 25 000 & W-Completeren aanvraag & 1 & 11189 & O-CREATED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 899 & 25 000 & O-SENT-BACK & 1 & 149 & O-SENT & 1 & 5 000 \\
5 000 & O-DECLINED & 0 & 138 & 25 000 & W-Nabellen offertes & 1 & 149 & W-Completeren aanvraag & 1 & 5 000 \\
5 000 & A-DECLINED & 0 & 138 & 25 000 & W-Valideren aanvraag & 1 & 629 & O-SENT-BACK & 11259 & 5 000 \\
5 000 & W-Valideren aanvraag & 0 & 138 & 25 000 & W-Nabellen incomplete dossiers & 1 & 912 & W-Nabellen offertes & 11259 & 5 000 \\
 &  &  &  & 25 000 & W-Nabellen incomplete dossiers & 1 & 9 & O-ACCEPTED & 9 & 5 000 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/CBG-CBGW-IM-49-2.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
5 000 & A-SUBMITTED & 0 & 112 &  &  &  &  &  &  &  \\
5 000 & A-PARTLYSUBMITTED & 0 & 112 & 5 000 & A-SUBMITTED & 1 & 112 &  &  &  \\
5 000 & A-PREACCEPTED & 0 & 101 & 5 000 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  \\
5 000 & W-Afhandelen leads & 0 & 101 & 5 000 & A-PREACCEPTED & 1 & 112 & A-SUBMITTED & 112 & 5 000 \\
5 000 & A-ACCEPTED & 0 & 111 & 5 000 & W-Afhandelen leads & 1 & 112 & A-PARTLYSUBMITTED & 112 & 5 000 \\
5 000 & O-SELECTED & 0 & 111 & 5 000 & A-ACCEPTED & 1 & 912 & A-PREACCEPTED & 112 & 5 000 \\
5 000 & A-FINALIZED & 0 & 111 & 5 000 & A-FINALIZED & 1 & 912 & A-ACCEPTED & 1 & 5 000 \\
5 000 & O-CREATED & 0 & 111 & 5 000 & O-SELECTED & 1 & 912 & O-SELECTED & 1 & 5 000 \\
5 000 & O-SENT & 0 & 111 & 5 000 & O-CREATED & 1 & 912 & A-FINALIZED & 1 & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 111 & 5 000 & O-SENT & 1 & 912 & O-CREATED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 5 000 & W-Completeren aanvraag & 1 & 912 & O-SENT & 1 & 5 000 \\
5 000 & O-CANCELLED & 0 & 111 & 5 000 & O-SENT-BACK & 1 & 11259 & W-Completeren aanvraag & 1 & 5 000 \\
5 000 & A-CANCELLED & 0 & 111 & 5 000 & W-Nabellen offertes & 1 & 11259 & O-SENT-BACK & 11259 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 5 000 & W-Valideren aanvraag & 1 & 629 & W-Nabellen offertes & 11259 & 5 000 \\
 &  &  &  & 5 000 & W-Nabellen incomplete dossiers & 1 & 861 & O-ACCEPTED & 9 & 5 000 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/CBG-CBGW-IM-49-3.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  &  &  & 8 000 & A-SUBMITTED & 1 & 112 &  &  &  \\
5 000 & A-SUBMITTED & 0 & 112 & 8 000 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  \\
5 000 & A-PARTLYSUBMITTED & 0 & 112 & 8 000 & A-PREACCEPTED & 1 & 112 &  &  &  \\
5 000 & A-PREACCEPTED & 0 & 112 & 8 000 & W-Completeren aanvraag & 1 & 9 &  &  &  \\
5 000 & W-Completeren aanvraag & 0 & 111 & 8 000 & A-ACCEPTED & 1 & 111 &  &  &  \\
5 000 & A-ACCEPTED & 0 & 111 & 8 000 & A-FINALIZED & 1 & 111 &  &  &  \\
5 000 & A-FINALIZED & 0 & 111 & 8 000 & O-SELECTED & 1 & 111 &  &  &  \\
5 000 & O-SELECTED & 0 & 111 & 8 000 & O-CREATED & 1 & 111 &  &  &  \\
5 000 & O-CREATED & 0 & 111 & 8 000 & O-SENT & 1 & 111 & A-SUBMITTED & 112 & 5 000 \\
5 000 & O-SENT & 0 & 111 & 8 000 & W-Completeren aanvraag & 1 & 111 & A-PARTLYSUBMITTED & 112 & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 111 & 8 000 & W-Nabellen offertes & 1 & 111 & A-PREACCEPTED & 112 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 8 000 & W-Nabellen offertes & 1 & 9 & A-ACCEPTED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 8 000 & O-SENT-BACK & 1 & 11259 & O-SELECTED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 11119 & 8 000 & W-Nabellen offertes & 1 & 11259 & A-FINALIZED & 1 & 5 000 \\
5 000 & O-SENT-BACK & 0 & 129 & 8 000 & O-ACCEPTED & 1 & 138 & O-CREATED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 129 & 8 000 & A-APPROVED & 1 & 138 & O-SENT & 1 & 5 000 \\
5 000 & O-DECLINED & 0 & 9 & 8 000 & A-REGISTERED & 1 & 138 & W-Completeren aanvraag & 1 & 5 000 \\
5 000 & A-DECLINED & 0 & 9 & 8 000 & A-ACTIVATED & 1 & 138 & O-SENT-BACK & 11259 & 5 000 \\
5 000 & W-Valideren aanvraag & 0 & 9 & 8 000 & W-Valideren aanvraag & 1 & 138 & W-Nabellen offertes & 11259 & 5 000 \\
 &  &  &  &  &  &  &  & O-ACCEPTED & 9 & 5 000 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/CBG-CBGW-IM-49-4.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
15 500 & A-SUBMITTED & 0 & 112 &  &  &  &  &  &  &  \\
15 500 & A-PARTLYSUBMITTED & 0 & 112 &  &  &  &  &  &  &  \\
15 500 & A-PREACCEPTED & 0 & 112 &  &  &  &  &  &  &  \\
15 500 & W-Completeren aanvraag & 0 & 112 &  &  &  &  &  &  &  \\
15 500 & W-Completeren aanvraag & 0 & 111 &  &  &  &  &  &  &  \\
15 500 & W-Completeren aanvraag & 0 & 889 &  &  &  &  &  &  &  \\
15 500 & W-Completeren aanvraag & 0 & 889 &  &  &  &  &  &  &  \\
15 500 & W-Completeren aanvraag & 0 & 9 &  &  &  &  &  &  &  \\
15 500 & A-ACCEPTED & 0 & 9 &  &  &  &  &  &  &  \\
15 500 & A-FINALIZED & 0 & 9 & 15 500 & A-SUBMITTED & 1 & 112 &  &  &  \\
15 500 & O-SELECTED & 0 & 9 & 15 500 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  \\
15 500 & O-CREATED & 0 & 9 & 15 500 & A-PREACCEPTED & 1 & 112 & A-SUBMITTED & 112 & 15 500 \\
15 500 & O-SENT & 0 & 9 & 15 500 & W-Completeren aanvraag & 1 & 111 & A-PARTLYSUBMITTED & 112 & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 9 & 15 500 & W-Completeren aanvraag & 1 & 111 & A-PREACCEPTED & 112 & 15 500 \\
15 500 & W-Nabellen offertes & 0 & 9 & 15 500 & A-ACCEPTED & 1 & 111 & A-ACCEPTED & 1 & 15 500 \\
15 500 & W-Nabellen offertes & 0 & 9 & 15 500 & A-FINALIZED & 1 & 111 & O-SELECTED & 1 & 15 500 \\
15 500 & O-SENT-BACK & 0 & 129 & 15 500 & O-SELECTED & 1 & 111 & A-FINALIZED & 1 & 15 500 \\
15 500 & W-Nabellen offertes & 0 & 129 & 15 500 & O-CREATED & 1 & 111 & O-CREATED & 1 & 15 500 \\
15 500 & W-Valideren aanvraag & 0 & 138 & 15 500 & O-SENT & 1 & 111 & O-SENT & 1 & 15 500 \\
15 500 & O-DECLINED & 0 & 138 & 15 500 & W-Completeren aanvraag & 1 & 111 & W-Completeren aanvraag & 1 & 15 500 \\
15 500 & A-DECLINED & 0 & 138 & 15 500 & O-SENT-BACK & 1 & 149 & O-SENT-BACK & 11259 & 15 500 \\
15 500 & W-Valideren aanvraag & 0 & 138 & 15 500 & W-Nabellen offertes & 1 & 149 & W-Nabellen offertes & 11259 & 15 500 \\
 &  &  &  & 15 500 & O-ACCEPTED & 1 & 629 & O-ACCEPTED & 9 & 15 500 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/CBG-CBGW-IM-49-5.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
5 500 & A-SUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
5 500 & A-PARTLYSUBMITTED & 1 & 112 & 5 000 & A-SUBMITTED & 0 & 112 &  &  &  \\
5 500 & A-PREACCEPTED & 1 & 112 & 5 000 & A-PARTLYSUBMITTED & 0 & 112 &  &  &  \\
5 500 & A-ACCEPTED & 1 & 112 & 5 000 & A-PREACCEPTED & 0 & 112 &  &  &  \\
5 500 & A-FINALIZED & 1 & 112 & 5 000 & W-Completeren aanvraag & 0 & 9 &  &  &  \\
5 500 & O-SELECTED & 1 & 112 & 5 000 & W-Completeren aanvraag & 0 & 11119 &  &  &  \\
5 500 & O-CREATED & 1 & 112 & 5 000 & A-ACCEPTED & 0 & 11119 &  &  &  \\
5 500 & O-SENT & 1 & 112 & 5 000 & A-FINALIZED & 0 & 11119 &  &  &  \\
5 500 & W-Completeren aanvraag & 1 & 112 & 5 000 & O-SELECTED & 0 & 11119 &  &  &  \\
5 500 & W-Nabellen offertes & 1 & 112 & 5 000 & O-CREATED & 0 & 11119 &  &  &  \\
5 500 & W-Nabellen offertes & 1 & 939 & 5 000 & O-SENT & 0 & 11119 & A-SUBMITTED & 112 & 5 500 \\
5 500 & O-SENT-BACK & 1 & 899 & 5 000 & W-Completeren aanvraag & 0 & 11119 & A-PARTLYSUBMITTED & 112 & 5 500 \\
5 500 & W-Nabellen offertes & 1 & 899 & 5 000 & W-Nabellen offertes & 0 & 11119 & A-PREACCEPTED & 112 & 5 500 \\
5 500 & W-Valideren aanvraag & 1 & 9 & 5 000 & W-Nabellen offertes & 0 & 11122 & A-ACCEPTED & 8 & 5 500 \\
5 500 & O-ACCEPTED & 1 & 9 & 5 000 & O-SENT-BACK & 0 & 899 & A-FINALIZED & 8 & 5 500 \\
5 500 & A-ACTIVATED & 1 & 9 & 5 000 & W-Nabellen offertes & 0 & 899 & O-SELECTED & 8 & 5 500 \\
5 500 & A-APPROVED & 1 & 9 & 5 000 & A-DECLINED & 0 & 9 & O-CREATED & 8 & 5 500 \\
5 500 & A-REGISTERED & 1 & 9 & 5 000 & O-DECLINED & 0 & 9 & O-SENT & 8 & 5 500 \\
5 500 & W-Valideren aanvraag & 1 & 9 & 5 000 & W-Valideren aanvraag & 0 & 9 & W-Completeren aanvraag & UNKNOWN & 5 500 \\
 &  &  &  &  &  &  &  & O-DECLINED & 881 & 5 500 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/CBG-CBGW-IM-5.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
50 & A-SUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
50 & A-PARTLYSUBMITTED & 1 & 112 &  & A-SUBMITTED & 0 & 112 &  &  &  \\
50 & A-PREACCEPTED & 1 & 112 &  & A-PARTLYSUBMITTED & 0 & 112 &  &  &  \\
50 & A-ACCEPTED & 1 & 112 &  & A-PREACCEPTED & 0 & 112 &  &  &  \\
50 & A-FINALIZED & 1 & 112 &  & W-Completeren aanvraag & 0 & 9 &  &  &  \\
50 & O-SELECTED & 1 & 112 &  & W-Completeren aanvraag & 0 & 11119 &  &  &  \\
50 & O-CREATED & 1 & 112 &  & A-ACCEPTED & 0 & 11119 &  &  &  \\
50 & O-SENT & 1 & 112 &  & A-FINALIZED & 0 & 11119 &  &  &  \\
50 & W-Completeren aanvraag & 1 & 112 &  & O-SELECTED & 0 & 11119 &  &  &  \\
50 & W-Nabellen offertes & 1 & 112 &  & O-CREATED & 0 & 11119 &  &  &  \\
50 & W-Nabellen offertes & 1 & 939 &  & O-SENT & 0 & 11119 &  &  &  \\
50 & O-SENT-BACK & 1 & 899 &  & W-Completeren aanvraag & 0 & 11119 &  &  &  \\
50 & W-Nabellen offertes & 1 & 899 &  & W-Nabellen offertes & 0 & 11119 &  &  &  \\
50 & W-Valideren aanvraag & 1 & 9 &  & W-Nabellen offertes & 0 & 11122 &  &  &  \\
50 & O-ACCEPTED & 1 & 9 &  & O-SENT-BACK & 0 & 899 &  &  &  \\
50 & A-ACTIVATED & 1 & 9 &  & W-Nabellen offertes & 0 & 899 &  &  &  \\
50 & A-APPROVED & 1 & 9 &  & A-DECLINED & 0 & 9 &  &  &  \\
50 & A-REGISTERED & 1 & 9 &  & O-DECLINED & 0 & 9 &  &  &  \\
50 & W-Valideren aanvraag & 1 & 9 &  & W-Valideren aanvraag & 0 & 9 &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/ES-EGW-CBI-ES-UC3-SBM-RR-IM-0.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
150 & A-SUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
150 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
150 & A-PREACCEPTED & 1 & 112 &  &  &  &  &  &  &  \\
150 & W-Completeren aanvraag & 1 & 111 &  &  &  &  &  &  &  \\
150 & W-Completeren aanvraag & 1 & 111 & 15423 & A-SUBMITTED & 0 & 112 &  &  &  \\
150 & A-ACCEPTED & 1 & 111 & 15519 & A-PARTLYSUBMITTED & 0 & 112 &  &  &  \\
150 & A-FINALIZED & 1 & 111 & 109 & A-PREACCEPTED & 0 & 112 &  &  &  \\
150 & O-SELECTED & 1 & 111 & 154 & A-ACCEPTED & 0 & 972 &  &  &  \\
150 & O-CREATED & 1 & 111 & 161 & A-FINALIZED & 0 & other &  &  &  \\
150 & O-SENT & 1 & 111 & 15274 & O-SELECTED & 0 & 912 &  &  &  \\
150 & W-Completeren aanvraag & 1 & 111 & 15293 & O-CREATED & 0 & 111 &  &  &  \\
150 & O-SENT-BACK & 1 & 149 & 15973 & O-SENT & 0 & 101 &  &  &  \\
150 & W-Nabellen offertes & 1 & 149 & 14964 & W-Completeren aanvraag & 0 & 789 &  &  &  \\
150 & O-ACCEPTED & 1 & 629 & 14487 & O-SENT-BACK & 0 & 149 &  &  &  \\
150 & A-APPROVED & 1 & 629 &  &  &  &  &  &  &  \\
150 & A-REGISTERED & 1 & 629 & 153 & W-Nabellen offertes & 0 & 899 &  &  &  \\
150 & A-ACTIVATED & 1 & 629 &  &  &  &  &  &  &  \\
150 & W-Valideren aanvraag & 1 & 629 & 15832 & W-Valideren aanvraag & 0 & 899 &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/ES-EGW-CBI-ES-UC3-SBM-RR-IM-1.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  &  &  & 14868 & A-SUBMITTED & 1 & 112 &  &  &  \\
 &  &  &  & 14659 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  \\
 &  &  &  & 14289 & A-PREACCEPTED & 1 & 112 &  &  &  \\
 & A-SUBMITTED & 0 & 112 & 14967 & A-ACCEPTED & 1 & 112 &  &  &  \\
 & A-PARTLYSUBMITTED & 0 & 112 & 1 & A-FINALIZED & 1 & 112 &  &  &  \\
 & A-PREACCEPTED & 0 & 112 & 15485 & O-SELECTED & 1 & 103 &  &  &  \\
 & A-ACCEPTED & 0 & 112 & 15343 & O-CREATED & 1 & 881 &  &  &  \\
 & A-FINALIZED & 0 & 112 & 14822 & O-SENT & 1 & 112 &  &  &  \\
 & O-SELECTED & 0 & 112 &  &  &  &  &  &  &  \\
 & O-CREATED & 0 & 112 & 1 & W-Completeren aanvraag & 1 & 112 &  &  &  \\
 & O-SENT & 0 & 112 & 13525 & O-SENT-BACK & 1 & 899 &  &  &  \\
 & W-Completeren aanvraag & 0 & 112 & 15615 & W-Nabellen offertes & 1 & 789 &  &  &  \\
 & O-SENT-BACK & 0 & 899 & 13914 & O-DECLINED & 1 & 9 &  &  &  \\
 & W-Nabellen offertes & 0 & 899 & 11614 & A-DECLINED & 1 & 129 &  &  &  \\
 & O-DECLINED & 0 & 138 & 15945 & W-Valideren aanvraag & 1 & 112 &  &  &  \\
 & A-DECLINED & 0 & 138 & 1 & A-REGISTERED & 1 & 138 &  &  &  \\
 & W-Valideren aanvraag & 0 & 138 & 165 & W-Valideren aanvraag & 1 & 111 &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/ES-EGW-CBI-ES-UC3-SBM-RR-IM-2.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 & A-SUBMITTED & 0 & 112 & 155 & A-SUBMITTED & 1 & 112 &  &  &  \\
 & A-PARTLYSUBMITTED & 0 & 112 & 14214 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  \\
 & A-PREACCEPTED & 0 & 101 & 14715 & A-PREACCEPTED & 1 & 112 &  &  &  \\
 & W-Afhandelen leads & 0 & 101 & 15372 & A-ACCEPTED & 1 & 9 &  &  &  \\
 & A-ACCEPTED & 0 & 111 & 138 & O-SELECTED & 1 & 912 &  &  &  \\
 & O-SELECTED & 0 & 111 & 14962 & A-FINALIZED & 1 & 912 &  &  &  \\
 & A-FINALIZED & 0 & 111 & 14887 & O-CREATED & 1 & 111 &  &  &  \\
 & O-CREATED & 0 & 111 & 14597 & O-SENT & 1 & 103 &  &  &  \\
 & O-SENT & 0 & 111 & 15235 & W-Completeren aanvraag & 1 & 111 &  &  &  \\
 & W-Completeren aanvraag & 0 & 111 & 15473 & W-Nabellen offertes & 1 & 111 &  &  &  \\
 & W-Nabellen offertes & 0 & 111 &  &  &  &  &  &  &  \\
 & O-CANCELLED & 0 & 111 &  &  &  &  &  &  &  \\
 & A-CANCELLED & 0 & 111 &  &  &  &  &  &  &  \\
 & W-Nabellen offertes & 0 & 111 & 14474 & W-Nabellen offertes & 1 & 111 &  &  &  \\
 &  &  &  & 14715 & A-REGISTERED & 1 & 111 &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/ES-EGW-CBI-ES-UC3-SBM-RR-IM-3.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 & A-SUBMITTED & 0 & 112 &  &  &  &  &  &  &  \\
 & A-PARTLYSUBMITTED & 0 & 112 &  &  &  &  &  &  &  \\
 & A-PREACCEPTED & 0 & 112 & 157 & A-SUBMITTED & 1 & 112 &  &  &  \\
 & W-Completeren aanvraag & 0 & 111 & 15532 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  \\
 & A-ACCEPTED & 0 & 111 &  &  &  &  &  &  &  \\
 & A-FINALIZED & 0 & 111 &  &  &  &  &  &  &  \\
 & O-SELECTED & 0 & 111 &  & A-PREACCEPTED & 1 & 112 &  &  &  \\
 & O-CREATED & 0 & 111 & 141 & W-Completeren aanvraag & 1 & 138 &  &  &  \\
 & O-SENT & 0 & 111 & 15154 & A-ACCEPTED & 1 & 129 &  &  &  \\
 & W-Completeren aanvraag & 0 & 111 & 14965 & O-SELECTED & 1 & 11289 &  &  &  \\
 & W-Nabellen offertes & 0 & 111 & 15155 & O-CREATED & 1 & 861 &  &  &  \\
 & W-Nabellen offertes & 0 & 111 & 14744 & O-SENT & 1 & 179 &  &  &  \\
 & W-Nabellen offertes & 0 & 11119 & 15222 & W-Completeren aanvraag & 1 &  &  &  &  \\
 & O-SENT-BACK & 0 & 129 & 15883 & W-Nabellen offertes & 1 & 111 &  &  &  \\
 & W-Nabellen offertes & 0 & 129 & 152 & W-Nabellen offertes & 1 & 11181 &  &  &  \\
 & O-DECLINED & 0 & 9 &  & W-Nabellen offertes & 1 & 11119 &  &  &  \\
 & A-DECLINED & 0 & 9 & 153 & O-SENT-BACK & 1 & 109 &  &  &  \\
 & W-Valideren aanvraag & 0 & 9 &  & W-Nabellen offertes & 1 & 129 &  &  &  \\
 &  &  &  & 119 & W-Valideren aanvraag & 1 & 119 &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/ES-EGW-CBI-ES-UC3-SBM-RR-IM-4.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
150 & A-SUBMITTED & 0 & 112 &  &  &  &  &  &  &  \\
150 & A-PARTLYSUBMITTED & 0 & 112 &  &  &  &  &  &  &  \\
150 & A-PREACCEPTED & 0 & 112 &  &  &  &  &  &  &  \\
150 & W-Completeren aanvraag & 0 & 112 &  &  &  &  &  &  &  \\
150 & W-Completeren aanvraag & 0 & 111 &  &  &  &  &  &  &  \\
150 & W-Completeren aanvraag & 0 & 889 &  &  &  &  &  &  &  \\
150 & W-Completeren aanvraag & 0 & 889 &  &  &  &  &  &  &  \\
150 & W-Completeren aanvraag & 0 & 9 &  &  &  &  &  &  &  \\
150 & A-ACCEPTED & 0 & 9 & 1 & A-SUBMITTED & 1 & 112 &  &  &  \\
150 & A-FINALIZED & 0 & 9 & 1 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  \\
150 & O-SELECTED & 0 & 9 & 1 & A-PREACCEPTED & 1 & 112 &  &  &  \\
150 & O-CREATED & 0 & 9 & 1 & A-ACCEPTED & 1 & 861 &  &  &  \\
150 & O-SENT & 0 & 9 & 1 & A-FINALIZED & 1 & 861 &  &  &  \\
150 & W-Completeren aanvraag & 0 & 9 & 1 & O-SELECTED & 1 & 861 &  &  &  \\
150 & W-Nabellen offertes & 0 & 9 & 1 & O-CREATED & 1 & 861 &  &  &  \\
150 & W-Nabellen offertes & 0 & 9 & 1 & O-SENT & 1 & 861 &  &  &  \\
150 & O-SENT-BACK & 0 & 129 & 1 & W-Completeren aanvraag & 1 & 861 &  &  &  \\
150 & W-Nabellen offertes & 0 & 129 &  & W-Nabellen offertes & 1 & 11189 &  &  &  \\
150 & W-Valideren aanvraag & 0 & 138 & 159 & W-Nabellen offertes & 1 & 861 &  &  &  \\
150 & O-DECLINED & 0 & 138 & 1 & O-SENT-BACK & 1 & 129 &  &  &  \\
150 & A-DECLINED & 0 & 138 & 15363 & W-Nabellen offertes & 1 & 912 &  &  &  \\
150 & W-Valideren aanvraag & 0 & 138 & 14536 & W-Valideren aanvraag & 1 & 129 &  &  &  \\
 &  &  &  & 1 & O-ACCEPTED & 1 & 138 &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/ES-EGW-CBI-ES-UC3-SBM-RR-IM-49-0.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
15 500 & A-SUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
15 500 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
15 500 & A-PREACCEPTED & 1 & 112 &  &  &  &  &  &  &  \\
15 500 & W-Completeren aanvraag & 1 & 111 &  &  &  &  &  &  &  \\
15 500 & W-Completeren aanvraag & 1 & 111 & 15 423 & A-SUBMITTED & 0 & 112 &  &  &  \\
15 500 & A-ACCEPTED & 1 & 111 & 15 519 & A-PARTLYSUBMITTED & 0 & 112 &  &  &  \\
15 500 & A-FINALIZED & 1 & 111 & 15 009 & A-PREACCEPTED & 0 & 112 &  &  &  \\
15 500 & O-SELECTED & 1 & 111 & 15 105 & A-ACCEPTED & 0 & 972 &  &  &  \\
15 500 & O-CREATED & 1 & 111 & 15 062 & A-FINALIZED & 0 & other &  &  &  \\
15 500 & O-SENT & 1 & 111 & 15 274 & O-SELECTED & 0 & 912 &  &  &  \\
15 500 & W-Completeren aanvraag & 1 & 111 & 15 294 & O-CREATED & 0 & 111 &  &  &  \\
15 500 & O-SENT-BACK & 1 & 149 & 15 973 & O-SENT & 0 & 101 &  &  &  \\
15 500 & W-Nabellen offertes & 1 & 149 & 14 964 & W-Completeren aanvraag & 0 & 789 & A-SUBMITTED & 112 & 17 190 \\
15 500 & O-ACCEPTED & 1 & 629 & 14 487 & O-SENT-BACK & 0 & 149 & A-PARTLYSUBMITTED & 112 & 17 190 \\
15 500 & A-APPROVED & 1 & 629 &  &  &  &  & A-PREACCEPTED & 881 & 17 190 \\
15 500 & A-REGISTERED & 1 & 629 & 15 504 & W-Nabellen offertes & 0 & 899 & W-Afhandelen leads & 881 & 17 190 \\
15 500 & A-ACTIVATED & 1 & 629 &  &  &  &  & W-Completeren aanvraag & 881 & 17 190 \\
15 500 & W-Valideren aanvraag & 1 & 629 & 15 833 & W-Valideren aanvraag & 0 & 899 & W-Completeren aanvraag & 881 & 17 190 \\
 &  &  &  &  &  &  &  & W-Completeren aanvraag & 11119 & 17 190 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/ES-EGW-CBI-ES-UC3-SBM-RR-IM-49-1.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  &  &  & 14 868 & A-SUBMITTED & 1 & 112 &  &  &  \\
 &  &  &  & 14 659 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  \\
 &  &  &  & 14 289 & A-PREACCEPTED & 1 & 112 &  &  &  \\
5 000 & A-SUBMITTED & 0 & 112 & 14 967 & A-ACCEPTED & 1 & 112 &  &  &  \\
5 000 & A-PARTLYSUBMITTED & 0 & 112 & 12 000 & A-FINALIZED & 1 & 112 &  &  &  \\
5 000 & A-PREACCEPTED & 0 & 112 & 15 485 & O-SELECTED & 1 & 103 &  &  &  \\
5 000 & A-ACCEPTED & 0 & 112 & 15 343 & O-CREATED & 1 & 881 & A-SUBMITTED & 112 & 5 000 \\
5 000 & A-FINALIZED & 0 & 112 & 14 823 & O-SENT & 1 & 112 & A-PARTLYSUBMITTED & 112 & 5 000 \\
5 000 & O-SELECTED & 0 & 112 &  &  &  &  & A-PREACCEPTED & 112 & 5 000 \\
5 000 & O-CREATED & 0 & 112 & 12 000 & W-Completeren aanvraag & 1 & 112 & A-ACCEPTED & 1 & 5 000 \\
5 000 & O-SENT & 0 & 112 & 13 526 & O-SENT-BACK & 1 & 899 & O-SELECTED & 1 & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 112 & 15 615 & W-Nabellen offertes & 1 & 789 & A-FINALIZED & 1 & 5 000 \\
5 000 & O-SENT-BACK & 0 & 899 & 13 914 & O-DECLINED & 1 & 9 & O-CREATED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 899 & 11 614 & A-DECLINED & 1 & 129 & O-SENT & 1 & 5 000 \\
5 000 & O-DECLINED & 0 & 138 & 15 945 & W-Valideren aanvraag & 1 & 112 & W-Completeren aanvraag & 1 & 5 000 \\
5 000 & A-DECLINED & 0 & 138 & 15 000 & A-REGISTERED & 1 & 138 & O-SENT-BACK & 11259 & 5 000 \\
5 000 & W-Valideren aanvraag & 0 & 138 & 16 506 & W-Valideren aanvraag & 1 & 111 & W-Nabellen offertes & 11259 & 5 000 \\
 &  &  &  &  &  &  &  & O-ACCEPTED & 9 & 5 000 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/ES-EGW-CBI-ES-UC3-SBM-RR-IM-49-2.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
5 000 & A-SUBMITTED & 0 & 112 & 15 105 & A-SUBMITTED & 1 & 112 &  &  &  \\
5 000 & A-PARTLYSUBMITTED & 0 & 112 & 14 214 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  \\
5 000 & A-PREACCEPTED & 0 & 101 & 14 716 & A-PREACCEPTED & 1 & 112 &  &  &  \\
5 000 & W-Afhandelen leads & 0 & 101 & 15 373 & A-ACCEPTED & 1 & 9 & A-SUBMITTED & 112 & 5 000 \\
5 000 & A-ACCEPTED & 0 & 111 & 15 038 & O-SELECTED & 1 & 912 & A-PARTLYSUBMITTED & 112 & 5 000 \\
5 000 & O-SELECTED & 0 & 111 & 14 962 & A-FINALIZED & 1 & 912 & A-PREACCEPTED & 112 & 5 000 \\
5 000 & A-FINALIZED & 0 & 111 & 14 887 & O-CREATED & 1 & 111 & A-ACCEPTED & 1 & 5 000 \\
5 000 & O-CREATED & 0 & 111 & 14 597 & O-SENT & 1 & 103 & O-SELECTED & 1 & 5 000 \\
5 000 & O-SENT & 0 & 111 & 15 236 & W-Completeren aanvraag & 1 & 111 & A-FINALIZED & 1 & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 111 & 15 474 & W-Nabellen offertes & 1 & 111 & O-CREATED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 &  &  &  &  & O-SENT & 1 & 5 000 \\
5 000 & O-CANCELLED & 0 & 111 &  &  &  &  & W-Completeren aanvraag & 1 & 5 000 \\
5 000 & A-CANCELLED & 0 & 111 &  &  &  &  & O-SENT-BACK & 11259 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 14 474 & W-Nabellen offertes & 1 & 111 & W-Nabellen offertes & 11259 & 5 000 \\
 &  &  &  & 14 716 & A-REGISTERED & 1 & 111 & O-ACCEPTED & 9 & 5 000 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/ES-EGW-CBI-ES-UC3-SBM-RR-IM-49-3.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
5 000 & A-SUBMITTED & 0 & 112 &  &  &  &  &  &  &  \\
5 000 & A-PARTLYSUBMITTED & 0 & 112 &  &  &  &  &  &  &  \\
5 000 & A-PREACCEPTED & 0 & 112 & 15 107 & A-SUBMITTED & 1 & 112 &  &  &  \\
5 000 & W-Completeren aanvraag & 0 & 111 & 15 532 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  \\
5 000 & A-ACCEPTED & 0 & 111 &  &  &  &  &  &  &  \\
5 000 & A-FINALIZED & 0 & 111 &  &  &  &  &  &  &  \\
5 000 & O-SELECTED & 0 & 111 & 5 000 & A-PREACCEPTED & 1 & 112 &  &  &  \\
5 000 & O-CREATED & 0 & 111 & 15 041 & W-Completeren aanvraag & 1 & 138 & A-SUBMITTED & 112 & 5 000 \\
5 000 & O-SENT & 0 & 111 & 15 155 & A-ACCEPTED & 1 & 129 & A-PARTLYSUBMITTED & 112 & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 111 & 14 966 & O-SELECTED & 1 & 11289 & A-PREACCEPTED & 112 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 15 156 & O-CREATED & 1 & 861 & A-ACCEPTED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 14 744 & O-SENT & 1 & 179 & O-SELECTED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 11119 & 15 222 & W-Completeren aanvraag & 1 &  & A-FINALIZED & 1 & 5 000 \\
5 000 & O-SENT-BACK & 0 & 129 & 15 883 & W-Nabellen offertes & 1 & 111 & O-CREATED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 129 & 15 303 & W-Nabellen offertes & 1 & 11181 & O-SENT & 1 & 5 000 \\
5 000 & O-DECLINED & 0 & 9 & 5 000 & W-Nabellen offertes & 1 & 11119 & W-Completeren aanvraag & 1 & 5 000 \\
5 000 & A-DECLINED & 0 & 9 & 15 391 & O-SENT-BACK & 1 & 109 & O-SENT-BACK & 11259 & 5 000 \\
5 000 & W-Valideren aanvraag & 0 & 9 & 5 000 & W-Nabellen offertes & 1 & 129 & W-Nabellen offertes & 11259 & 5 000 \\
 &  &  &  & 16 019 & W-Valideren aanvraag & 1 & 119 & O-ACCEPTED & 9 & 5 000 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/ES-EGW-CBI-ES-UC3-SBM-RR-IM-49-4.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
15 500 & A-SUBMITTED & 0 & 112 &  &  &  &  &  &  &  \\
15 500 & A-PARTLYSUBMITTED & 0 & 112 &  &  &  &  &  &  &  \\
15 500 & A-PREACCEPTED & 0 & 112 &  &  &  &  &  &  &  \\
15 500 & W-Completeren aanvraag & 0 & 112 &  &  &  &  &  &  &  \\
15 500 & W-Completeren aanvraag & 0 & 111 &  &  &  &  &  &  &  \\
15 500 & W-Completeren aanvraag & 0 & 889 &  &  &  &  &  &  &  \\
15 500 & W-Completeren aanvraag & 0 & 889 &  &  &  &  &  &  &  \\
15 500 & W-Completeren aanvraag & 0 & 9 &  &  &  &  &  &  &  \\
15 500 & A-ACCEPTED & 0 & 9 & 15 000 & A-SUBMITTED & 1 & 112 &  &  &  \\
15 500 & A-FINALIZED & 0 & 9 & 15 000 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  \\
15 500 & O-SELECTED & 0 & 9 & 15 000 & A-PREACCEPTED & 1 & 112 &  &  &  \\
15 500 & O-CREATED & 0 & 9 & 15 000 & A-ACCEPTED & 1 & 861 & A-SUBMITTED & 112 & 15 500 \\
15 500 & O-SENT & 0 & 9 & 15 000 & A-FINALIZED & 1 & 861 & A-PARTLYSUBMITTED & 112 & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 9 & 15 000 & O-SELECTED & 1 & 861 & A-PREACCEPTED & 112 & 15 500 \\
15 500 & W-Nabellen offertes & 0 & 9 & 15 000 & O-CREATED & 1 & 861 & A-ACCEPTED & 1 & 15 500 \\
15 500 & W-Nabellen offertes & 0 & 9 & 15 000 & O-SENT & 1 & 861 & O-SELECTED & 1 & 15 500 \\
15 500 & O-SENT-BACK & 0 & 129 & 15 000 & W-Completeren aanvraag & 1 & 861 & A-FINALIZED & 1 & 15 500 \\
15 500 & W-Nabellen offertes & 0 & 129 & 5 000 & W-Nabellen offertes & 1 & 11189 & O-CREATED & 1 & 15 500 \\
15 500 & W-Valideren aanvraag & 0 & 138 & 15 210 & W-Nabellen offertes & 1 & 861 & O-SENT & 1 & 15 500 \\
15 500 & O-DECLINED & 0 & 138 & 15 000 & O-SENT-BACK & 1 & 129 & W-Completeren aanvraag & 1 & 15 500 \\
15 500 & A-DECLINED & 0 & 138 & 15 363 & W-Nabellen offertes & 1 & 912 & O-SENT-BACK & 11259 & 15 500 \\
15 500 & W-Valideren aanvraag & 0 & 138 & 14 537 & W-Valideren aanvraag & 1 & 129 & W-Nabellen offertes & 11259 & 15 500 \\
 &  &  &  & 15 000 & O-ACCEPTED & 1 & 138 & O-ACCEPTED & 9 & 15 500 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/ES-EGW-CBI-ES-UC3-SBM-RR-IM-49-5.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
5 500 & A-SUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
5 500 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
5 500 & A-PREACCEPTED & 1 & 112 &  &  &  &  &  &  &  \\
5 500 & A-ACCEPTED & 1 & 112 &  &  &  &  &  &  &  \\
5 500 & A-FINALIZED & 1 & 112 &  &  &  &  &  &  &  \\
5 500 & O-SELECTED & 1 & 112 &  &  &  &  &  &  &  \\
5 500 & O-CREATED & 1 & 112 &  &  &  &  &  &  &  \\
5 500 & O-SENT & 1 & 112 & 15 033 & A-SUBMITTED & 0 & 112 &  &  &  \\
5 500 & W-Completeren aanvraag & 1 & 112 & 14 962 & A-PARTLYSUBMITTED & 0 & 112 &  &  &  \\
5 500 & W-Nabellen offertes & 1 & 112 & 15 225 & A-PREACCEPTED & 0 & 112 &  &  &  \\
5 500 & W-Nabellen offertes & 1 & 939 & 14 628 & A-ACCEPTED & 0 & 789 & A-SUBMITTED & 112 & 5 500 \\
5 500 & O-SENT-BACK & 1 & 899 & 15 181 & A-FINALIZED & 0 & 112 & A-PARTLYSUBMITTED & 112 & 5 500 \\
5 500 & W-Nabellen offertes & 1 & 899 & 14 531 & O-SELECTED & 0 & 789 & A-PREACCEPTED & 112 & 5 500 \\
5 500 & W-Valideren aanvraag & 1 & 9 & 15 371 & O-CREATED & 0 & 913 & A-ACCEPTED & 8 & 5 500 \\
5 500 & O-ACCEPTED & 1 & 9 & 15 242 & O-SENT & 0 & 112 & A-FINALIZED & 8 & 5 500 \\
5 500 & A-ACTIVATED & 1 & 9 & 15 333 & W-Nabellen offertes & 0 & 971 & O-SELECTED & 8 & 5 500 \\
5 500 & A-APPROVED & 1 & 9 & 15 293 & W-Nabellen offertes & 0 & 939 & O-CREATED & 8 & 5 500 \\
5 500 & A-REGISTERED & 1 & 9 & 15 187 & W-Nabellen offertes & 0 & 629 & O-SENT & 8 & 5 500 \\
5 500 & W-Valideren aanvraag & 1 & 9 & 15 711 & W-Valideren aanvraag & 0 & 138 & W-Completeren aanvraag & UNKNOWN & 5 500 \\
 &  &  &  &  &  &  &  & O-DECLINED & 881 & 5 500 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/ES-EGW-CBI-ES-UC3-SBM-RR-IM-5.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
50 & A-SUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
50 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
50 & A-PREACCEPTED & 1 & 112 &  &  &  &  &  &  &  \\
50 & A-ACCEPTED & 1 & 112 &  &  &  &  &  &  &  \\
50 & A-FINALIZED & 1 & 112 &  &  &  &  &  &  &  \\
50 & O-SELECTED & 1 & 112 &  &  &  &  &  &  &  \\
50 & O-CREATED & 1 & 112 &  &  &  &  &  &  &  \\
50 & O-SENT & 1 & 112 & 133 & A-SUBMITTED & 0 & 112 &  &  &  \\
50 & W-Completeren aanvraag & 1 & 112 & 14961 & A-PARTLYSUBMITTED & 0 & 112 &  &  &  \\
50 & W-Nabellen offertes & 1 & 112 & 15224 & A-PREACCEPTED & 0 & 112 &  &  &  \\
50 & W-Nabellen offertes & 1 & 939 & 14628 & A-ACCEPTED & 0 & 789 &  &  &  \\
50 & O-SENT-BACK & 1 & 899 & 151 & A-FINALIZED & 0 & 112 &  &  &  \\
50 & W-Nabellen offertes & 1 & 899 & 145 & O-SELECTED & 0 & 789 &  &  &  \\
50 & W-Valideren aanvraag & 1 & 9 & 15371 & O-CREATED & 0 & 913 &  &  &  \\
50 & O-ACCEPTED & 1 & 9 & 15241 & O-SENT & 0 & 112 &  &  &  \\
50 & A-ACTIVATED & 1 & 9 & 15332 & W-Nabellen offertes & 0 & 971 &  &  &  \\
50 & A-APPROVED & 1 & 9 & 15293 & W-Nabellen offertes & 0 & 939 &  &  &  \\
50 & A-REGISTERED & 1 & 9 & 15186 & W-Nabellen offertes & 0 & 629 &  &  &  \\
50 & W-Valideren aanvraag & 1 & 9 & 157 & W-Valideren aanvraag & 0 & 138 &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/ES-EGW-CBI-RWS-OPC-SBM-FSR-IM-0.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
150 & A-SUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
150 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
150 & A-PREACCEPTED & 1 & 112 &  &  &  &  &  &  &  \\
150 & W-Completeren aanvraag & 1 & 111 &  &  &  &  &  &  &  \\
150 & W-Completeren aanvraag & 1 & 111 & 1 & A-SUBMITTED & 0 & 112 &  &  &  \\
150 & A-ACCEPTED & 1 & 111 & 1 & A-PARTLYSUBMITTED & 0 & 112 &  &  &  \\
150 & A-FINALIZED & 1 & 111 & 1 & A-PREACCEPTED & 0 & 112 &  &  &  \\
150 & O-SELECTED & 1 & 111 & 1 & W-Completeren aanvraag & 0 & 929 &  &  &  \\
150 & O-CREATED & 1 & 111 & 1 & W-Completeren aanvraag & 0 & 932 &  &  &  \\
150 & O-SENT & 1 & 111 & 1 & A-ACCEPTED & 0 & 111 &  &  &  \\
150 & W-Completeren aanvraag & 1 & 111 & 1 & A-FINALIZED & 0 & 111 &  &  &  \\
150 & O-SENT-BACK & 1 & 149 & 1 & O-SELECTED & 0 & 111 &  &  &  \\
150 & W-Nabellen offertes & 1 & 149 & 1 & O-CREATED & 0 & 111 &  &  &  \\
150 & O-ACCEPTED & 1 & 629 & 1 & O-SENT & 0 & 111 &  &  &  \\
150 & A-APPROVED & 1 & 629 & 1 & W-Nabellen offertes & 0 & 11259 &  &  &  \\
150 & A-REGISTERED & 1 & 629 & 1 & A-DECLINED & 0 & 138 &  &  &  \\
150 & A-ACTIVATED & 1 & 629 &  &  &  &  &  &  &  \\
150 & W-Valideren aanvraag & 1 & 629 & 1 & W-Valideren aanvraag & 0 & 138 &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/ES-EGW-CBI-RWS-OPC-SBM-FSR-IM-1.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  &  &  &  & A-SUBMITTED & 1 & 112 &  &  &  \\
 &  &  &  &  & A-PARTLYSUBMITTED & 1 & 112 &  &  &  \\
 &  &  &  &  & A-PREACCEPTED & 1 & 112 &  &  &  \\
 &  &  &  &  & A-ACCEPTED & 1 & 11181 &  &  &  \\
 & A-SUBMITTED & 0 & 112 &  & A-FINALIZED & 1 & 11181 &  &  &  \\
 & A-PARTLYSUBMITTED & 0 & 112 &  & O-SELECTED & 1 & 11181 &  &  &  \\
 & A-PREACCEPTED & 0 & 112 &  & O-CREATED & 1 & 11181 &  &  &  \\
 & A-ACCEPTED & 0 & 112 &  & O-SENT & 1 & 11181 &  &  &  \\
 & A-FINALIZED & 0 & 112 &  & W-Completeren aanvraag & 1 & 11181 &  &  &  \\
 & O-SELECTED & 0 & 112 &  &  &  &  &  &  &  \\
 & O-CREATED & 0 & 112 &  & O-SENT-BACK & 1 & 899 &  &  &  \\
 & O-SENT & 0 & 112 &  & W-Nabellen offertes & 1 & 899 &  &  &  \\
 & W-Completeren aanvraag & 0 & 112 &  & W-Valideren aanvraag & 1 & 138 &  &  &  \\
 & O-SENT-BACK & 0 & 899 &  &  &  &  &  &  &  \\
 & W-Nabellen offertes & 0 & 899 &  &  &  &  &  &  &  \\
 & O-DECLINED & 0 & 138 &  &  &  &  &  &  &  \\
 & A-DECLINED & 0 & 138 &  &  &  &  &  &  &  \\
 & W-Valideren aanvraag & 0 & 138 &  &  &  &  &  &  &  \\
 &  &  &  & 20 & A-REGISTERED & 1 & 9 &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/ES-EGW-CBI-RWS-OPC-SBM-FSR-IM-2.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 & A-SUBMITTED & 0 & 112 &  & A-SUBMITTED & 1 & 112 &  &  &  \\
 & A-PARTLYSUBMITTED & 0 & 112 &  & A-PARTLYSUBMITTED & 1 & 112 &  &  &  \\
 & A-PREACCEPTED & 0 & 101 &  & A-PREACCEPTED & 1 & 112 &  &  &  \\
 & W-Afhandelen leads & 0 & 101 &  &  &  &  &  &  &  \\
 & A-ACCEPTED & 0 & 111 &  &  &  &  &  &  &  \\
 & O-SELECTED & 0 & 111 &  & A-ACCEPTED & 1 & 111 &  &  &  \\
 & A-FINALIZED & 0 & 111 &  & O-SELECTED & 1 & 111 &  &  &  \\
 & O-CREATED & 0 & 111 &  & A-FINALIZED & 1 & 111 &  &  &  \\
 & O-SENT & 0 & 111 &  & O-CREATED & 1 & 111 &  &  &  \\
 & W-Completeren aanvraag & 0 & 111 &  & O-SENT & 1 & 111 &  &  &  \\
 & W-Nabellen offertes & 0 & 111 &  & W-Completeren aanvraag & 1 & 111 &  &  &  \\
 & O-CANCELLED & 0 & 111 &  &  &  &  &  &  &  \\
 & A-CANCELLED & 0 & 111 &  & W-Nabellen offertes & 1 & 111 &  &  &  \\
 & W-Nabellen offertes & 0 & 111 &  & W-Nabellen offertes & 1 & 111 &  &  &  \\
 &  &  &  &  & O-ACCEPTED & 1 & 629 &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/ES-EGW-CBI-RWS-OPC-SBM-FSR-IM-3.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 & A-SUBMITTED & 0 & 112 &  &  &  &  &  &  &  \\
 & A-PARTLYSUBMITTED & 0 & 112 &  &  &  &  &  &  &  \\
 & A-PREACCEPTED & 0 & 112 &  &  &  &  &  &  &  \\
 & W-Completeren aanvraag & 0 & 111 & 0 & A-SUBMITTED & 1 & 112 &  &  &  \\
 & A-ACCEPTED & 0 & 111 & 0 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  \\
 & A-FINALIZED & 0 & 111 & 0 & A-PREACCEPTED & 1 & 112 &  &  &  \\
 & O-SELECTED & 0 & 111 & 0 & A-ACCEPTED & 1 & 11119 &  &  &  \\
 & O-CREATED & 0 & 111 & 0 & A-FINALIZED & 1 & 11119 &  &  &  \\
 & O-SENT & 0 & 111 & 0 & O-SELECTED & 1 & 11119 &  &  &  \\
 & W-Completeren aanvraag & 0 & 111 & 0 & O-CREATED & 1 & 11119 &  &  &  \\
 & W-Nabellen offertes & 0 & 111 & 0 & O-SENT & 1 & 11119 &  &  &  \\
 & W-Nabellen offertes & 0 & 111 & 0 & W-Completeren aanvraag & 1 & 11119 &  &  &  \\
 & W-Nabellen offertes & 0 & 11119 & 0 & W-Nabellen offertes & 1 & 11119 &  &  &  \\
 & O-SENT-BACK & 0 & 129 & 0 & W-Nabellen offertes & 1 & 111 &  &  &  \\
 & W-Nabellen offertes & 0 & 129 & 0 & W-Nabellen offertes & 1 & 111 &  &  &  \\
 & O-DECLINED & 0 & 9 & 0 & O-SENT-BACK & 1 & 11259 &  &  &  \\
 & A-DECLINED & 0 & 9 & 0 & W-Nabellen offertes & 1 & 11259 &  &  &  \\
 & W-Valideren aanvraag & 0 & 9 & 0 & W-Valideren aanvraag & 1 & 9 &  &  &  \\
 &  &  &  & 0 & O-ACCEPTED & 1 & 9 &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/ES-EGW-CBI-RWS-OPC-SBM-FSR-IM-4.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
150 & A-SUBMITTED & 0 & 112 &  &  &  &  &  &  &  \\
150 & A-PARTLYSUBMITTED & 0 & 112 &  &  &  &  &  &  &  \\
150 & A-PREACCEPTED & 0 & 112 &  &  &  &  &  &  &  \\
150 & W-Completeren aanvraag & 0 & 112 &  & A-SUBMITTED & 1 & 112 &  &  &  \\
150 & W-Completeren aanvraag & 0 & 111 &  & A-PARTLYSUBMITTED & 1 & 112 &  &  &  \\
150 & W-Completeren aanvraag & 0 & 889 &  & A-PREACCEPTED & 1 & 112 &  &  &  \\
150 & W-Completeren aanvraag & 0 & 889 &  & W-Completeren aanvraag & 1 & 861 &  &  &  \\
150 & W-Completeren aanvraag & 0 & 9 & 70 & W-Completeren aanvraag & 1 & 861 &  &  &  \\
150 & A-ACCEPTED & 0 & 9 & 70 & W-Completeren aanvraag & 1 & 861 &  &  &  \\
150 & A-FINALIZED & 0 & 9 & 70 & A-ACCEPTED & 1 & 861 &  &  &  \\
150 & O-SELECTED & 0 & 9 & 70 & A-FINALIZED & 1 & 861 &  &  &  \\
150 & O-CREATED & 0 & 9 & 70 & O-SELECTED & 1 & 861 &  &  &  \\
150 & O-SENT & 0 & 9 & 70 & O-CREATED & 1 & 861 &  &  &  \\
150 & W-Completeren aanvraag & 0 & 9 & 70 & O-SENT & 1 & 861 &  &  &  \\
150 & W-Nabellen offertes & 0 & 9 & 70 & W-Completeren aanvraag & 1 & 861 &  &  &  \\
150 & W-Nabellen offertes & 0 & 9 & 70 & W-Nabellen offertes & 1 & 109 &  &  &  \\
150 & O-SENT-BACK & 0 & 129 & 70 & W-Nabellen offertes & 1 & 861 &  &  &  \\
150 & W-Nabellen offertes & 0 & 129 &  &  &  &  &  &  &  \\
150 & W-Valideren aanvraag & 0 & 138 & 70 & O-SENT-BACK & 1 & 789 &  &  &  \\
150 & O-DECLINED & 0 & 138 & 70 & W-Nabellen offertes & 1 & 789 &  &  &  \\
150 & A-DECLINED & 0 & 138 &  &  &  &  &  &  &  \\
150 & W-Valideren aanvraag & 0 & 138 &  & W-Valideren aanvraag & 1 & 138 &  &  &  \\
 &  &  &  & 70 & O-ACCEPTED & 1 & 11289 &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/ES-EGW-CBI-RWS-OPC-SBM-FSR-IM-49-0.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
15 500 & A-SUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
15 500 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
15 500 & A-PREACCEPTED & 1 & 112 &  &  &  &  &  &  &  \\
15 500 & W-Completeren aanvraag & 1 & 111 &  &  &  &  &  &  &  \\
15 500 & W-Completeren aanvraag & 1 & 111 & 15 000 & A-SUBMITTED & 0 & 112 &  &  &  \\
15 500 & A-ACCEPTED & 1 & 111 & 15 000 & A-PARTLYSUBMITTED & 0 & 112 &  &  &  \\
15 500 & A-FINALIZED & 1 & 111 & 15 000 & A-PREACCEPTED & 0 & 112 &  &  &  \\
15 500 & O-SELECTED & 1 & 111 & 15 000 & W-Completeren aanvraag & 0 & 929 &  &  &  \\
15 500 & O-CREATED & 1 & 111 & 15 000 & W-Completeren aanvraag & 0 & 932 &  &  &  \\
15 500 & O-SENT & 1 & 111 & 15 000 & A-ACCEPTED & 0 & 111 &  &  &  \\
15 500 & W-Completeren aanvraag & 1 & 111 & 15 000 & A-FINALIZED & 0 & 111 &  &  &  \\
15 500 & O-SENT-BACK & 1 & 149 & 15 000 & O-SELECTED & 0 & 111 &  &  &  \\
15 500 & W-Nabellen offertes & 1 & 149 & 15 000 & O-CREATED & 0 & 111 & A-SUBMITTED & 112 & 17 190 \\
15 500 & O-ACCEPTED & 1 & 629 & 15 000 & O-SENT & 0 & 111 & A-PARTLYSUBMITTED & 112 & 17 190 \\
15 500 & A-APPROVED & 1 & 629 & 15 000 & W-Nabellen offertes & 0 & 11259 & A-PREACCEPTED & 881 & 17 190 \\
15 500 & A-REGISTERED & 1 & 629 & 15 000 & A-DECLINED & 0 & 138 & W-Afhandelen leads & 881 & 17 190 \\
15 500 & A-ACTIVATED & 1 & 629 &  &  &  &  & W-Completeren aanvraag & 881 & 17 190 \\
15 500 & W-Valideren aanvraag & 1 & 629 & 15 000 & W-Valideren aanvraag & 0 & 138 & W-Completeren aanvraag & 881 & 17 190 \\
 &  &  &  &  &  &  &  & W-Completeren aanvraag & 11119 & 17 190 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/ES-EGW-CBI-RWS-OPC-SBM-FSR-IM-49-1.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  &  &  & 5 000 & A-SUBMITTED & 1 & 112 &  &  &  \\
 &  &  &  & 5 000 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  \\
 &  &  &  & 5 000 & A-PREACCEPTED & 1 & 112 &  &  &  \\
 &  &  &  & 5 000 & A-ACCEPTED & 1 & 11181 &  &  &  \\
5 000 & A-SUBMITTED & 0 & 112 & 5 000 & A-FINALIZED & 1 & 11181 &  &  &  \\
5 000 & A-PARTLYSUBMITTED & 0 & 112 & 5 000 & O-SELECTED & 1 & 11181 &  &  &  \\
5 000 & A-PREACCEPTED & 0 & 112 & 5 000 & O-CREATED & 1 & 11181 &  &  &  \\
5 000 & A-ACCEPTED & 0 & 112 & 5 000 & O-SENT & 1 & 11181 & A-SUBMITTED & 112 & 5 000 \\
5 000 & A-FINALIZED & 0 & 112 & 5 000 & W-Completeren aanvraag & 1 & 11181 & A-PARTLYSUBMITTED & 112 & 5 000 \\
5 000 & O-SELECTED & 0 & 112 &  &  &  &  & A-PREACCEPTED & 112 & 5 000 \\
5 000 & O-CREATED & 0 & 112 & 5 000 & O-SENT-BACK & 1 & 899 & A-ACCEPTED & 1 & 5 000 \\
5 000 & O-SENT & 0 & 112 & 5 000 & W-Nabellen offertes & 1 & 899 & O-SELECTED & 1 & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 112 & 5 000 & W-Valideren aanvraag & 1 & 138 & A-FINALIZED & 1 & 5 000 \\
5 000 & O-SENT-BACK & 0 & 899 &  &  &  &  & O-CREATED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 899 &  &  &  &  & O-SENT & 1 & 5 000 \\
5 000 & O-DECLINED & 0 & 138 &  &  &  &  & W-Completeren aanvraag & 1 & 5 000 \\
5 000 & A-DECLINED & 0 & 138 &  &  &  &  & O-SENT-BACK & 11259 & 5 000 \\
5 000 & W-Valideren aanvraag & 0 & 138 &  &  &  &  & W-Nabellen offertes & 11259 & 5 000 \\
 &  &  &  & 2 500 & A-REGISTERED & 1 & 9 & O-ACCEPTED & 9 & 5 000 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/ES-EGW-CBI-RWS-OPC-SBM-FSR-IM-49-2.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
5 000 & A-SUBMITTED & 0 & 112 & 7 000 & A-SUBMITTED & 1 & 112 &  &  &  \\
5 000 & A-PARTLYSUBMITTED & 0 & 112 & 7 000 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  \\
5 000 & A-PREACCEPTED & 0 & 101 & 7 000 & A-PREACCEPTED & 1 & 112 &  &  &  \\
5 000 & W-Afhandelen leads & 0 & 101 &  &  &  &  & A-SUBMITTED & 112 & 5 000 \\
5 000 & A-ACCEPTED & 0 & 111 &  &  &  &  & A-PARTLYSUBMITTED & 112 & 5 000 \\
5 000 & O-SELECTED & 0 & 111 & 7 000 & A-ACCEPTED & 1 & 111 & A-PREACCEPTED & 112 & 5 000 \\
5 000 & A-FINALIZED & 0 & 111 & 7 000 & O-SELECTED & 1 & 111 & A-ACCEPTED & 1 & 5 000 \\
5 000 & O-CREATED & 0 & 111 & 7 000 & A-FINALIZED & 1 & 111 & O-SELECTED & 1 & 5 000 \\
5 000 & O-SENT & 0 & 111 & 7 000 & O-CREATED & 1 & 111 & A-FINALIZED & 1 & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 111 & 7 000 & O-SENT & 1 & 111 & O-CREATED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 7 000 & W-Completeren aanvraag & 1 & 111 & O-SENT & 1 & 5 000 \\
5 000 & O-CANCELLED & 0 & 111 &  &  &  &  & W-Completeren aanvraag & 1 & 5 000 \\
5 000 & A-CANCELLED & 0 & 111 & 7 000 & W-Nabellen offertes & 1 & 111 & O-SENT-BACK & 11259 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 7 000 & W-Nabellen offertes & 1 & 111 & W-Nabellen offertes & 11259 & 5 000 \\
 &  &  &  & 7 000 & O-ACCEPTED & 1 & 629 & O-ACCEPTED & 9 & 5 000 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/ES-EGW-CBI-RWS-OPC-SBM-FSR-IM-49-3.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
5 000 & A-SUBMITTED & 0 & 112 &  &  &  &  &  &  &  \\
5 000 & A-PARTLYSUBMITTED & 0 & 112 &  &  &  &  &  &  &  \\
5 000 & A-PREACCEPTED & 0 & 112 &  &  &  &  &  &  &  \\
5 000 & W-Completeren aanvraag & 0 & 111 & 10 000 & A-SUBMITTED & 1 & 112 &  &  &  \\
5 000 & A-ACCEPTED & 0 & 111 & 10 000 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  \\
5 000 & A-FINALIZED & 0 & 111 & 10 000 & A-PREACCEPTED & 1 & 112 &  &  &  \\
5 000 & O-SELECTED & 0 & 111 & 10 000 & A-ACCEPTED & 1 & 11119 &  &  &  \\
5 000 & O-CREATED & 0 & 111 & 10 000 & A-FINALIZED & 1 & 11119 & A-SUBMITTED & 112 & 5 000 \\
5 000 & O-SENT & 0 & 111 & 10 000 & O-SELECTED & 1 & 11119 & A-PARTLYSUBMITTED & 112 & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 111 & 10 000 & O-CREATED & 1 & 11119 & A-PREACCEPTED & 112 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 10 000 & O-SENT & 1 & 11119 & A-ACCEPTED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 10 000 & W-Completeren aanvraag & 1 & 11119 & O-SELECTED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 11119 & 10 000 & W-Nabellen offertes & 1 & 11119 & A-FINALIZED & 1 & 5 000 \\
5 000 & O-SENT-BACK & 0 & 129 & 10 000 & W-Nabellen offertes & 1 & 111 & O-CREATED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 129 & 10 000 & W-Nabellen offertes & 1 & 111 & O-SENT & 1 & 5 000 \\
5 000 & O-DECLINED & 0 & 9 & 10 000 & O-SENT-BACK & 1 & 11259 & W-Completeren aanvraag & 1 & 5 000 \\
5 000 & A-DECLINED & 0 & 9 & 10 000 & W-Nabellen offertes & 1 & 11259 & O-SENT-BACK & 11259 & 5 000 \\
5 000 & W-Valideren aanvraag & 0 & 9 & 10 000 & W-Valideren aanvraag & 1 & 9 & W-Nabellen offertes & 11259 & 5 000 \\
 &  &  &  & 10 000 & O-ACCEPTED & 1 & 9 & O-ACCEPTED & 9 & 5 000 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/ES-EGW-CBI-RWS-OPC-SBM-FSR-IM-49-4.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
15 500 & A-SUBMITTED & 0 & 112 &  &  &  &  &  &  &  \\
15 500 & A-PARTLYSUBMITTED & 0 & 112 &  &  &  &  &  &  &  \\
15 500 & A-PREACCEPTED & 0 & 112 &  &  &  &  &  &  &  \\
15 500 & W-Completeren aanvraag & 0 & 112 & 5 000 & A-SUBMITTED & 1 & 112 &  &  &  \\
15 500 & W-Completeren aanvraag & 0 & 111 & 5 000 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  \\
15 500 & W-Completeren aanvraag & 0 & 889 & 5 000 & A-PREACCEPTED & 1 & 112 &  &  &  \\
15 500 & W-Completeren aanvraag & 0 & 889 & 5 000 & W-Completeren aanvraag & 1 & 861 &  &  &  \\
15 500 & W-Completeren aanvraag & 0 & 9 & 7 500 & W-Completeren aanvraag & 1 & 861 &  &  &  \\
15 500 & A-ACCEPTED & 0 & 9 & 7 500 & W-Completeren aanvraag & 1 & 861 &  &  &  \\
15 500 & A-FINALIZED & 0 & 9 & 7 500 & A-ACCEPTED & 1 & 861 &  &  &  \\
15 500 & O-SELECTED & 0 & 9 & 7 500 & A-FINALIZED & 1 & 861 &  &  &  \\
15 500 & O-CREATED & 0 & 9 & 7 500 & O-SELECTED & 1 & 861 & A-SUBMITTED & 112 & 15 500 \\
15 500 & O-SENT & 0 & 9 & 7 500 & O-CREATED & 1 & 861 & A-PARTLYSUBMITTED & 112 & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 9 & 7 500 & O-SENT & 1 & 861 & A-PREACCEPTED & 112 & 15 500 \\
15 500 & W-Nabellen offertes & 0 & 9 & 7 500 & W-Completeren aanvraag & 1 & 861 & A-ACCEPTED & 1 & 15 500 \\
15 500 & W-Nabellen offertes & 0 & 9 & 7 500 & W-Nabellen offertes & 1 & 109 & O-SELECTED & 1 & 15 500 \\
15 500 & O-SENT-BACK & 0 & 129 & 7 500 & W-Nabellen offertes & 1 & 861 & A-FINALIZED & 1 & 15 500 \\
15 500 & W-Nabellen offertes & 0 & 129 &  &  &  &  & O-CREATED & 1 & 15 500 \\
15 500 & W-Valideren aanvraag & 0 & 138 & 7 500 & O-SENT-BACK & 1 & 789 & O-SENT & 1 & 15 500 \\
15 500 & O-DECLINED & 0 & 138 & 7 500 & W-Nabellen offertes & 1 & 789 & W-Completeren aanvraag & 1 & 15 500 \\
15 500 & A-DECLINED & 0 & 138 &  &  &  &  & O-SENT-BACK & 11259 & 15 500 \\
15 500 & W-Valideren aanvraag & 0 & 138 & 5 000 & W-Valideren aanvraag & 1 & 138 & W-Nabellen offertes & 11259 & 15 500 \\
 &  &  &  & 7 500 & O-ACCEPTED & 1 & 11289 & O-ACCEPTED & 9 & 15 500 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/ES-EGW-CBI-RWS-OPC-SBM-FSR-IM-49-5.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
5 500 & A-SUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
5 500 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
5 500 & A-PREACCEPTED & 1 & 112 &  &  &  &  &  &  &  \\
5 500 & A-ACCEPTED & 1 & 112 &  &  &  &  &  &  &  \\
5 500 & A-FINALIZED & 1 & 112 &  &  &  &  &  &  &  \\
5 500 & O-SELECTED & 1 & 112 & 5 000 & A-SUBMITTED & 0 & 112 &  &  &  \\
5 500 & O-CREATED & 1 & 112 & 5 000 & A-PARTLYSUBMITTED & 0 & 112 &  &  &  \\
5 500 & O-SENT & 1 & 112 & 5 000 & A-PREACCEPTED & 0 & 112 &  &  &  \\
5 500 & W-Completeren aanvraag & 1 & 112 &  &  &  &  &  &  &  \\
5 500 & W-Nabellen offertes & 1 & 112 & 5 000 & A-ACCEPTED & 0 & 11119 &  &  &  \\
5 500 & W-Nabellen offertes & 1 & 939 & 5 000 & A-FINALIZED & 0 & 11119 & A-SUBMITTED & 112 & 5 500 \\
5 500 & O-SENT-BACK & 1 & 899 & 5 000 & O-SELECTED & 0 & 11119 & A-PARTLYSUBMITTED & 112 & 5 500 \\
5 500 & W-Nabellen offertes & 1 & 899 & 5 000 & O-CREATED & 0 & 11119 & A-PREACCEPTED & 112 & 5 500 \\
5 500 & W-Valideren aanvraag & 1 & 9 & 5 000 & O-SENT & 0 & 11119 & A-ACCEPTED & 8 & 5 500 \\
5 500 & O-ACCEPTED & 1 & 9 & 5 000 & W-Completeren aanvraag & 0 & 11119 & A-FINALIZED & 8 & 5 500 \\
5 500 & A-ACTIVATED & 1 & 9 & 5 000 & W-Nabellen offertes & 0 & 11119 & O-SELECTED & 8 & 5 500 \\
5 500 & A-APPROVED & 1 & 9 & 5 000 & W-Nabellen offertes & 0 & 9 & O-CREATED & 8 & 5 500 \\
5 500 & A-REGISTERED & 1 & 9 & 10 000 & W-Nabellen offertes & 0 & 11122 & O-SENT & 8 & 5 500 \\
5 500 & W-Valideren aanvraag & 1 & 9 & 15 594 & W-Valideren aanvraag & 0 & 931 & W-Completeren aanvraag & UNKNOWN & 5 500 \\
 &  &  &  &  &  &  &  & O-DECLINED & 881 & 5 500 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/ES-EGW-CBI-RWS-OPC-SBM-FSR-IM-5.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
50 & A-SUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
50 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
50 & A-PREACCEPTED & 1 & 112 &  &  &  &  &  &  &  \\
50 & A-ACCEPTED & 1 & 112 &  &  &  &  &  &  &  \\
50 & A-FINALIZED & 1 & 112 &  &  &  &  &  &  &  \\
50 & O-SELECTED & 1 & 112 &  & A-SUBMITTED & 0 & 112 &  &  &  \\
50 & O-CREATED & 1 & 112 &  & A-PARTLYSUBMITTED & 0 & 112 &  &  &  \\
50 & O-SENT & 1 & 112 &  & A-PREACCEPTED & 0 & 112 &  &  &  \\
50 & W-Completeren aanvraag & 1 & 112 &  &  &  &  &  &  &  \\
50 & W-Nabellen offertes & 1 & 112 &  & A-ACCEPTED & 0 & 11119 &  &  &  \\
50 & W-Nabellen offertes & 1 & 939 &  & A-FINALIZED & 0 & 11119 &  &  &  \\
50 & O-SENT-BACK & 1 & 899 &  & O-SELECTED & 0 & 11119 &  &  &  \\
50 & W-Nabellen offertes & 1 & 899 &  & O-CREATED & 0 & 11119 &  &  &  \\
50 & W-Valideren aanvraag & 1 & 9 &  & O-SENT & 0 & 11119 &  &  &  \\
50 & O-ACCEPTED & 1 & 9 &  & W-Completeren aanvraag & 0 & 11119 &  &  &  \\
50 & A-ACTIVATED & 1 & 9 &  & W-Nabellen offertes & 0 & 11119 &  &  &  \\
50 & A-APPROVED & 1 & 9 &  & W-Nabellen offertes & 0 & 9 &  &  &  \\
50 & A-REGISTERED & 1 & 9 & 0 & W-Nabellen offertes & 0 & 11122 &  &  &  \\
50 & W-Valideren aanvraag & 1 & 9 & 15594 & W-Valideren aanvraag & 0 & 931 &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/RG-RGW-IM-0.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  &  &  & 5834 & W-Valideren aanvraag & 0 &  &  &  &  \\
 &  &  &  & 4522 & A-ACCEPTED & 0 &  &  &  &  \\
 &  &  &  & 448 & W-Valideren aanvraag & 0 &  &  &  &  \\
 &  &  &  & 7617 & O-SENT-BACK & 0 &  &  &  &  \\
 &  &  &  & -1521 & W-Afhandelen leads & 0 &  &  &  &  \\
 &  &  &  & 47939 & A-SUBMITTED & 0 &  &  &  &  \\
 &  &  &  & 5163 & A-ACCEPTED & 0 &  &  &  &  \\
 &  &  &  & 17993 & A-ACTIVATED & 0 &  &  &  &  \\
150 & A-SUBMITTED & 1 & 112 & -21 & A-FINALIZED & 0 &  &  &  &  \\
150 & A-PARTLYSUBMITTED & 1 & 112 & 8 & A-CANCELLED & 0 &  &  &  &  \\
150 & A-PREACCEPTED & 1 & 112 & 26899 & A-PREACCEPTED & 0 &  &  &  &  \\
150 & W-Completeren aanvraag & 1 & 111 & 121 & A-PARTLYSUBMITTED & 0 &  &  &  &  \\
150 & W-Completeren aanvraag & 1 & 111 & 21133 & O-SELECTED & 0 &  &  &  &  \\
150 & A-ACCEPTED & 1 & 111 & 11381 & O-CANCELLED & 0 &  &  &  &  \\
150 & A-FINALIZED & 1 & 111 & 116 & W-Valideren aanvraag & 0 &  &  &  &  \\
150 & O-SELECTED & 1 & 111 & 33982 & O-SENT-BACK & 0 &  &  &  &  \\
150 & O-CREATED & 1 & 111 & 161 & O-SELECTED & 0 &  &  &  &  \\
150 & O-SENT & 1 & 111 &  &  &  &  &  &  &  \\
150 & W-Completeren aanvraag & 1 & 111 & 55 & W-Nabellen offertes & 0 &  &  &  &  \\
150 & O-SENT-BACK & 1 & 149 & 16 & O-CANCELLED & 0 &  &  &  &  \\
150 & W-Nabellen offertes & 1 & 149 & 17132 & O-DECLINED & 0 &  &  &  &  \\
150 & O-ACCEPTED & 1 & 629 &  &  &  &  &  &  &  \\
150 & A-APPROVED & 1 & 629 & -8 & W-Completeren aanvraag & 0 &  &  &  &  \\
150 & A-REGISTERED & 1 & 629 & 22753 & O-CREATED & 0 &  &  &  &  \\
150 & A-ACTIVATED & 1 & 629 & -781 & A-DECLINED & 0 &  &  &  &  \\
150 & W-Valideren aanvraag & 1 & 629 &  &  &  &  &  &  &  \\
 &  &  &  & 17791 & O-CANCELLED & 0 &  &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/RG-RGW-IM-1.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  &  &  & -76 & A-PARTLYSUBMITTED & 1 &  &  &  &  \\
 &  &  &  & 294 & W-Beoordelen fraude & 1 &  &  &  &  \\
 &  &  &  & 19734 & O-CREATED & 1 &  &  &  &  \\
 &  &  &  & 17119 & O-SELECTED & 1 &  &  &  &  \\
 &  &  &  & 245 & A-CANCELLED & 1 &  &  &  &  \\
 &  &  &  & 6488 & O-SENT & 1 &  &  &  &  \\
 &  &  &  & 29636 & A-ACCEPTED & 1 &  &  &  &  \\
 &  &  &  & 13615 & A-PARTLYSUBMITTED & 1 &  &  &  &  \\
 &  &  &  & 27726 & A-PREACCEPTED & 1 &  &  &  &  \\
 &  &  &  & 7729 & O-ACCEPTED & 1 &  &  &  &  \\
 &  &  &  & 434 & O-SENT-BACK & 1 &  &  &  &  \\
 &  &  &  & -1567 & O-SENT-BACK & 1 &  &  &  &  \\
 & A-SUBMITTED & 0 & 112 & -1421 & O-DECLINED & 1 &  &  &  &  \\
 & A-PARTLYSUBMITTED & 0 & 112 & 22431 & O-CREATED & 1 &  &  &  &  \\
 & A-PREACCEPTED & 0 & 112 & 28318 & A-FINALIZED & 1 &  &  &  &  \\
 & A-ACCEPTED & 0 & 112 & 102 & O-ACCEPTED & 1 &  &  &  &  \\
 & A-FINALIZED & 0 & 112 & 228 & O-CANCELLED & 1 &  &  &  &  \\
 & O-SELECTED & 0 & 112 & 128 & W-Completeren aanvraag & 1 &  &  &  &  \\
 & O-CREATED & 0 & 112 & 2727 & W-Nabellen offertes & 1 &  &  &  &  \\
 & O-SENT & 0 & 112 & 33374 & A-FINALIZED & 1 &  &  &  &  \\
 & W-Completeren aanvraag & 0 & 112 &  &  &  &  &  &  &  \\
 & O-SENT-BACK & 0 & 899 & 158 & A-DECLINED & 1 &  &  &  &  \\
 & W-Nabellen offertes & 0 & 899 & 4622 & A-FINALIZED & 1 &  &  &  &  \\
 & O-DECLINED & 0 & 138 & 19763 & W-Valideren aanvraag & 1 &  &  &  &  \\
 & A-DECLINED & 0 & 138 & 11558 & W-Nabellen offertes & 1 &  &  &  &  \\
 & W-Valideren aanvraag & 0 & 138 & 11593 & A-PARTLYSUBMITTED & 1 &  &  &  &  \\
 &  &  &  & 954 & W-Valideren aanvraag & 1 &  &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/RG-RGW-IM-2.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  &  &  & 23961 & W-Afhandelen leads & 1 &  &  &  &  \\
 &  &  &  & -1383 & W-Nabellen offertes & 1 &  &  &  &  \\
 &  &  &  & 445 & W-Completeren aanvraag & 1 &  &  &  &  \\
 &  &  &  & 22426 & A-SUBMITTED & 1 &  &  &  &  \\
 &  &  &  & 199 & O-CANCELLED & 1 &  &  &  &  \\
 &  &  &  & 9131 & O-CANCELLED & 1 &  &  &  &  \\
 &  &  &  & 34157 & W-Valideren aanvraag & 1 &  &  &  &  \\
 &  &  &  & 566 & O-DECLINED & 1 &  &  &  &  \\
 &  &  &  & 36868 & W-Completeren aanvraag & 1 &  &  &  &  \\
 &  &  &  & 17457 & W-Beoordelen fraude & 1 &  &  &  &  \\
 &  &  &  & -86 & A-PREACCEPTED & 1 &  &  &  &  \\
 &  &  &  & 378 & W-Nabellen offertes & 1 &  &  &  &  \\
 & A-SUBMITTED & 0 & 112 & 8426 & A-ACCEPTED & 1 &  &  &  &  \\
 & A-PARTLYSUBMITTED & 0 & 112 & 3764 & W-Afhandelen leads & 1 &  &  &  &  \\
 & A-PREACCEPTED & 0 & 101 & 13988 & O-CREATED & 1 &  &  &  &  \\
 & W-Afhandelen leads & 0 & 101 & 11759 & A-FINALIZED & 1 &  &  &  &  \\
 & A-ACCEPTED & 0 & 111 & 25635 & O-SELECTED & 1 &  &  &  &  \\
 & O-SELECTED & 0 & 111 & 18364 & O-ACCEPTED & 1 &  &  &  &  \\
 & A-FINALIZED & 0 & 111 & 244 & A-APPROVED & 1 &  &  &  &  \\
 & O-CREATED & 0 & 111 & 227 & O-DECLINED & 1 &  &  &  &  \\
 & O-SENT & 0 & 111 & 15231 & A-PREACCEPTED & 1 &  &  &  &  \\
 & W-Completeren aanvraag & 0 & 111 & 32338 & A-CANCELLED & 1 &  &  &  &  \\
 & W-Nabellen offertes & 0 & 111 & -296 & A-REGISTERED & 1 &  &  &  &  \\
 & O-CANCELLED & 0 & 111 & 23942 & A-REGISTERED & 1 &  &  &  &  \\
 & A-CANCELLED & 0 & 111 & 134 & A-SUBMITTED & 1 &  &  &  &  \\
 & W-Nabellen offertes & 0 & 111 & 15261 & W-Beoordelen fraude & 1 &  &  &  &  \\
 &  &  &  & 24852 & W-Nabellen offertes & 1 &  &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/RG-RGW-IM-3.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  &  &  & 5319 & A-REGISTERED & 1 &  &  &  &  \\
 &  &  &  & 188 & A-FINALIZED & 1 &  &  &  &  \\
 &  &  &  & 184 & A-PARTLYSUBMITTED & 1 &  &  &  &  \\
 &  &  &  & 179 & A-SUBMITTED & 1 &  &  &  &  \\
 &  &  &  & 1878 & O-SENT-BACK & 1 &  &  &  &  \\
 &  &  &  & 214 & A-PARTLYSUBMITTED & 1 &  &  &  &  \\
 & A-SUBMITTED & 0 & 112 & 1 & W-Valideren aanvraag & 1 &  &  &  &  \\
 & A-PARTLYSUBMITTED & 0 & 112 & 184 & O-CANCELLED & 1 &  &  &  &  \\
 & A-PREACCEPTED & 0 & 112 & -1598 & A-ACCEPTED & 1 &  &  &  &  \\
 & W-Completeren aanvraag & 0 & 111 & 21564 & O-SENT-BACK & 1 &  &  &  &  \\
 & A-ACCEPTED & 0 & 111 & 21715 & A-PREACCEPTED & 1 &  &  &  &  \\
 & A-FINALIZED & 0 & 111 & 6726 & W-Completeren aanvraag & 1 &  &  &  &  \\
 & O-SELECTED & 0 & 111 & 085 & O-SENT & 1 &  &  &  &  \\
 & O-CREATED & 0 & 111 & 222 & W-Valideren aanvraag & 1 &  &  &  &  \\
 & O-SENT & 0 & 111 & 183 & O-SENT-BACK & 1 &  &  &  &  \\
 & W-Completeren aanvraag & 0 & 111 & 4192 & W-Nabellen incomplete dossiers & 1 &  &  &  &  \\
 & W-Nabellen offertes & 0 & 111 & 7 & A-CANCELLED & 1 &  &  &  &  \\
 & W-Nabellen offertes & 0 & 111 & 1 & A-CANCELLED & 1 &  &  &  &  \\
 & W-Nabellen offertes & 0 & 11119 & 23938 & O-CREATED & 1 &  &  &  &  \\
 & O-SENT-BACK & 0 & 129 & -15849 & A-SUBMITTED & 1 &  &  &  &  \\
 & W-Nabellen offertes & 0 & 129 & 15674 & W-Nabellen offertes & 1 &  &  &  &  \\
 & O-DECLINED & 0 & 9 & 9186 & O-SELECTED & 1 &  &  &  &  \\
 & A-DECLINED & 0 & 9 & 159 & A-APPROVED & 1 &  &  &  &  \\
 & W-Valideren aanvraag & 0 & 9 & 12925 & A-ACTIVATED & 1 &  &  &  &  \\
 &  &  &  & 365 & A-REGISTERED & 1 &  &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/RG-RGW-IM-4.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  &  &  & 11246 & A-PARTLYSUBMITTED & 1 &  &  &  &  \\
 &  &  &  & 158 & A-FINALIZED & 1 &  &  &  &  \\
 &  &  &  & 13939 & O-SENT & 1 &  &  &  &  \\
150 & A-SUBMITTED & 0 & 112 & 5 & A-APPROVED & 1 &  &  &  &  \\
150 & A-PARTLYSUBMITTED & 0 & 112 & 257 & A-APPROVED & 1 &  &  &  &  \\
150 & A-PREACCEPTED & 0 & 112 & 29559 & W-Nabellen offertes & 1 &  &  &  &  \\
150 & W-Completeren aanvraag & 0 & 112 & 4664 & O-CANCELLED & 1 &  &  &  &  \\
150 & W-Completeren aanvraag & 0 & 111 & 19917 & O-SELECTED & 1 &  &  &  &  \\
150 & W-Completeren aanvraag & 0 & 889 & 16922 & W-Completeren aanvraag & 1 &  &  &  &  \\
150 & W-Completeren aanvraag & 0 & 889 &  &  &  &  &  &  &  \\
150 & W-Completeren aanvraag & 0 & 9 & 19969 & A-SUBMITTED & 1 &  &  &  &  \\
150 & A-ACCEPTED & 0 & 9 & 165 & A-PREACCEPTED & 1 &  &  &  &  \\
150 & A-FINALIZED & 0 & 9 &  &  &  &  &  &  &  \\
150 & O-SELECTED & 0 & 9 & 25534 & A-DECLINED & 1 &  &  &  &  \\
150 & O-CREATED & 0 & 9 &  &  &  &  &  &  &  \\
150 & O-SENT & 0 & 9 & 21436 & O-CREATED & 1 &  &  &  &  \\
150 & W-Completeren aanvraag & 0 & 9 & 17468 & W-Beoordelen fraude & 1 &  &  &  &  \\
150 & W-Nabellen offertes & 0 & 9 &  &  &  &  &  &  &  \\
150 & W-Nabellen offertes & 0 & 9 & 29395 & W-Completeren aanvraag & 1 &  &  &  &  \\
150 & O-SENT-BACK & 0 & 129 & 52 & O-SENT-BACK & 1 &  &  &  &  \\
150 & W-Nabellen offertes & 0 & 129 &  &  &  &  &  &  &  \\
150 & W-Valideren aanvraag & 0 & 138 & 11627 & A-FINALIZED & 1 &  &  &  &  \\
150 & O-DECLINED & 0 & 138 & 414 & W-Valideren aanvraag & 1 &  &  &  &  \\
150 & A-DECLINED & 0 & 138 & 16381 & O-SENT-BACK & 1 &  &  &  &  \\
150 & W-Valideren aanvraag & 0 & 138 & 2828 & A-ACCEPTED & 1 &  &  &  &  \\
 &  &  &  & 8834 & O-ACCEPTED & 1 &  &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/RG-RGW-IM-49-0.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  &  &  & 5 834 & W-Valideren aanvraag & 0 &  &  &  &  \\
 &  &  &  & 4 523 & A-ACCEPTED & 0 &  &  &  &  \\
 &  &  &  & 30 449 & W-Valideren aanvraag & 0 &  &  &  &  \\
 &  &  &  & 7 617 & O-SENT-BACK & 0 &  &  &  &  \\
 &  &  &  & -1 520 & W-Afhandelen leads & 0 &  &  &  &  \\
 &  &  &  & 47 939 & A-SUBMITTED & 0 &  &  &  &  \\
 &  &  &  & 5 164 & A-ACCEPTED & 0 &  &  &  &  \\
 &  &  &  & 17 993 & A-ACTIVATED & 0 &  &  &  &  \\
15 500 & A-SUBMITTED & 1 & 112 & -2 159 & A-FINALIZED & 0 &  &  &  &  \\
15 500 & A-PARTLYSUBMITTED & 1 & 112 & 811 & A-CANCELLED & 0 &  &  &  &  \\
15 500 & A-PREACCEPTED & 1 & 112 & 26 900 & A-PREACCEPTED & 0 &  &  &  &  \\
15 500 & W-Completeren aanvraag & 1 & 111 & 12 140 & A-PARTLYSUBMITTED & 0 &  &  &  &  \\
15 500 & W-Completeren aanvraag & 1 & 111 & 21 134 & O-SELECTED & 0 &  &  &  &  \\
15 500 & A-ACCEPTED & 1 & 111 & 11 381 & O-CANCELLED & 0 &  &  &  &  \\
15 500 & A-FINALIZED & 1 & 111 & 13 017 & W-Valideren aanvraag & 0 &  &  &  &  \\
15 500 & O-SELECTED & 1 & 111 & 33 983 & O-SENT-BACK & 0 &  &  &  &  \\
15 500 & O-CREATED & 1 & 111 & 16 180 & O-SELECTED & 0 &  &  &  &  \\
15 500 & O-SENT & 1 & 111 &  &  &  &  &  &  &  \\
15 500 & W-Completeren aanvraag & 1 & 111 & 55 & W-Nabellen offertes & 0 &  &  &  &  \\
15 500 & O-SENT-BACK & 1 & 149 & 3 016 & O-CANCELLED & 0 &  &  &  &  \\
15 500 & W-Nabellen offertes & 1 & 149 & 17 132 & O-DECLINED & 0 &  & A-SUBMITTED & 112 & 17 190 \\
15 500 & O-ACCEPTED & 1 & 629 &  &  &  &  & A-PARTLYSUBMITTED & 112 & 17 190 \\
15 500 & A-APPROVED & 1 & 629 & -810 & W-Completeren aanvraag & 0 &  & A-PREACCEPTED & 881 & 17 190 \\
15 500 & A-REGISTERED & 1 & 629 & 22 753 & O-CREATED & 0 &  & W-Afhandelen leads & 881 & 17 190 \\
15 500 & A-ACTIVATED & 1 & 629 & -781 & A-DECLINED & 0 &  & W-Completeren aanvraag & 881 & 17 190 \\
15 500 & W-Valideren aanvraag & 1 & 629 &  &  &  &  & W-Completeren aanvraag & 881 & 17 190 \\
 &  &  &  & 17 791 & O-CANCELLED & 0 &  & W-Completeren aanvraag & 11119 & 17 190 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/RG-RGW-IM-49-1.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  &  &  & -3 075 & A-PARTLYSUBMITTED & 1 &  &  &  &  \\
 &  &  &  & 21 094 & W-Beoordelen fraude & 1 &  &  &  &  \\
 &  &  &  & 19 734 & O-CREATED & 1 &  &  &  &  \\
 &  &  &  & 17 120 & O-SELECTED & 1 &  &  &  &  \\
 &  &  &  & 24 045 & A-CANCELLED & 1 &  &  &  &  \\
 &  &  &  & 6 489 & O-SENT & 1 &  &  &  &  \\
 &  &  &  & 29 637 & A-ACCEPTED & 1 &  &  &  &  \\
 &  &  &  & 13 616 & A-PARTLYSUBMITTED & 1 &  &  &  &  \\
 &  &  &  & 27 727 & A-PREACCEPTED & 1 &  &  &  &  \\
 &  &  &  & 7 730 & O-ACCEPTED & 1 &  &  &  &  \\
 &  &  &  & 10 435 & O-SENT-BACK & 1 &  &  &  &  \\
 &  &  &  & -1 567 & O-SENT-BACK & 1 &  &  &  &  \\
5 000 & A-SUBMITTED & 0 & 112 & -1 421 & O-DECLINED & 1 &  &  &  &  \\
5 000 & A-PARTLYSUBMITTED & 0 & 112 & 22 432 & O-CREATED & 1 &  &  &  &  \\
5 000 & A-PREACCEPTED & 0 & 112 & 28 319 & A-FINALIZED & 1 &  &  &  &  \\
5 000 & A-ACCEPTED & 0 & 112 & 13 003 & O-ACCEPTED & 1 &  & A-SUBMITTED & 112 & 5 000 \\
5 000 & A-FINALIZED & 0 & 112 & 22 208 & O-CANCELLED & 1 &  & A-PARTLYSUBMITTED & 112 & 5 000 \\
5 000 & O-SELECTED & 0 & 112 & 12 908 & W-Completeren aanvraag & 1 &  & A-PREACCEPTED & 112 & 5 000 \\
5 000 & O-CREATED & 0 & 112 & 2 727 & W-Nabellen offertes & 1 &  & A-ACCEPTED & 1 & 5 000 \\
5 000 & O-SENT & 0 & 112 & 33 374 & A-FINALIZED & 1 &  & O-SELECTED & 1 & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 112 &  &  &  &  & A-FINALIZED & 1 & 5 000 \\
5 000 & O-SENT-BACK & 0 & 899 & 15 908 & A-DECLINED & 1 &  & O-CREATED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 899 & 4 622 & A-FINALIZED & 1 &  & O-SENT & 1 & 5 000 \\
5 000 & O-DECLINED & 0 & 138 & 19 763 & W-Valideren aanvraag & 1 &  & W-Completeren aanvraag & 1 & 5 000 \\
5 000 & A-DECLINED & 0 & 138 & 11 559 & W-Nabellen offertes & 1 &  & O-SENT-BACK & 11259 & 5 000 \\
5 000 & W-Valideren aanvraag & 0 & 138 & 11 593 & A-PARTLYSUBMITTED & 1 &  & W-Nabellen offertes & 11259 & 5 000 \\
 &  &  &  & 955 & W-Valideren aanvraag & 1 &  & O-ACCEPTED & 9 & 5 000 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/RG-RGW-IM-49-2.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  &  &  & 23 962 & W-Afhandelen leads & 1 &  &  &  &  \\
 &  &  &  & -1 382 & W-Nabellen offertes & 1 &  &  &  &  \\
 &  &  &  & 10 445 & W-Completeren aanvraag & 1 &  &  &  &  \\
 &  &  &  & 22 427 & A-SUBMITTED & 1 &  &  &  &  \\
 &  &  &  & 16 100 & O-CANCELLED & 1 &  &  &  &  \\
 &  &  &  & 9 132 & O-CANCELLED & 1 &  &  &  &  \\
 &  &  &  & 34 157 & W-Valideren aanvraag & 1 &  &  &  &  \\
 &  &  &  & 30 566 & O-DECLINED & 1 &  &  &  &  \\
 &  &  &  & 36 869 & W-Completeren aanvraag & 1 &  &  &  &  \\
 &  &  &  & 17 458 & W-Beoordelen fraude & 1 &  &  &  &  \\
 &  &  &  & -8 670 & A-PREACCEPTED & 1 &  &  &  &  \\
 &  &  &  & 30 378 & W-Nabellen offertes & 1 &  &  &  &  \\
5 000 & A-SUBMITTED & 0 & 112 & 8 427 & A-ACCEPTED & 1 &  &  &  &  \\
5 000 & A-PARTLYSUBMITTED & 0 & 112 & 3 765 & W-Afhandelen leads & 1 &  &  &  &  \\
5 000 & A-PREACCEPTED & 0 & 101 & 13 988 & O-CREATED & 1 &  &  &  &  \\
5 000 & W-Afhandelen leads & 0 & 101 & 11 759 & A-FINALIZED & 1 &  & A-SUBMITTED & 112 & 5 000 \\
5 000 & A-ACCEPTED & 0 & 111 & 25 635 & O-SELECTED & 1 &  & A-PARTLYSUBMITTED & 112 & 5 000 \\
5 000 & O-SELECTED & 0 & 111 & 18 365 & O-ACCEPTED & 1 &  & A-PREACCEPTED & 112 & 5 000 \\
5 000 & A-FINALIZED & 0 & 111 & 30 244 & A-APPROVED & 1 &  & A-ACCEPTED & 1 & 5 000 \\
5 000 & O-CREATED & 0 & 111 & 22 608 & O-DECLINED & 1 &  & O-SELECTED & 1 & 5 000 \\
5 000 & O-SENT & 0 & 111 & 15 231 & A-PREACCEPTED & 1 &  & A-FINALIZED & 1 & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 111 & 32 339 & A-CANCELLED & 1 &  & O-CREATED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & -296 & A-REGISTERED & 1 &  & O-SENT & 1 & 5 000 \\
5 000 & O-CANCELLED & 0 & 111 & 23 942 & A-REGISTERED & 1 &  & W-Completeren aanvraag & 1 & 5 000 \\
5 000 & A-CANCELLED & 0 & 111 & 13 505 & A-SUBMITTED & 1 &  & O-SENT-BACK & 11259 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 15 261 & W-Beoordelen fraude & 1 &  & W-Nabellen offertes & 11259 & 5 000 \\
 &  &  &  & 24 852 & W-Nabellen offertes & 1 &  & O-ACCEPTED & 9 & 5 000 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/RG-RGW-IM-49-3.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  &  &  & 5 320 & A-REGISTERED & 1 &  &  &  &  \\
 &  &  &  & 11 089 & A-FINALIZED & 1 &  &  &  &  \\
 &  &  &  & 13 085 & A-PARTLYSUBMITTED & 1 &  &  &  &  \\
 &  &  &  & 17 960 & A-SUBMITTED & 1 &  &  &  &  \\
 &  &  &  & 1 878 & O-SENT-BACK & 1 &  &  &  &  \\
 &  &  &  & 21 105 & A-PARTLYSUBMITTED & 1 &  &  &  &  \\
5 000 & A-SUBMITTED & 0 & 112 & 17 060 & W-Valideren aanvraag & 1 &  &  &  &  \\
5 000 & A-PARTLYSUBMITTED & 0 & 112 & 18 904 & O-CANCELLED & 1 &  &  &  &  \\
5 000 & A-PREACCEPTED & 0 & 112 & -1 598 & A-ACCEPTED & 1 &  &  &  &  \\
5 000 & W-Completeren aanvraag & 0 & 111 & 21 565 & O-SENT-BACK & 1 &  &  &  &  \\
5 000 & A-ACCEPTED & 0 & 111 & 21 716 & A-PREACCEPTED & 1 &  &  &  &  \\
5 000 & A-FINALIZED & 0 & 111 & 6 727 & W-Completeren aanvraag & 1 &  &  &  &  \\
5 000 & O-SELECTED & 0 & 111 & 10 085 & O-SENT & 1 &  &  &  &  \\
5 000 & O-CREATED & 0 & 111 & 22 261 & W-Valideren aanvraag & 1 &  & A-SUBMITTED & 112 & 5 000 \\
5 000 & O-SENT & 0 & 111 & 13 083 & O-SENT-BACK & 1 &  & A-PARTLYSUBMITTED & 112 & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 111 & 4 192 & W-Nabellen incomplete dossiers & 1 &  & A-PREACCEPTED & 112 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 20 720 & A-CANCELLED & 1 &  & A-ACCEPTED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 20 120 & A-CANCELLED & 1 &  & O-SELECTED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 11119 & 23 938 & O-CREATED & 1 &  & A-FINALIZED & 1 & 5 000 \\
5 000 & O-SENT-BACK & 0 & 129 & -15 848 & A-SUBMITTED & 1 &  & O-CREATED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 129 & 15 675 & W-Nabellen offertes & 1 &  & O-SENT & 1 & 5 000 \\
5 000 & O-DECLINED & 0 & 9 & 9 186 & O-SELECTED & 1 &  & W-Completeren aanvraag & 1 & 5 000 \\
5 000 & A-DECLINED & 0 & 9 & 16 059 & A-APPROVED & 1 &  & O-SENT-BACK & 11259 & 5 000 \\
5 000 & W-Valideren aanvraag & 0 & 9 & 12 925 & A-ACTIVATED & 1 &  & W-Nabellen offertes & 11259 & 5 000 \\
 &  &  &  & 32 065 & A-REGISTERED & 1 &  & O-ACCEPTED & 9 & 5 000 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/RG-RGW-IM-49-4.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  &  &  & 11 247 & A-PARTLYSUBMITTED & 1 &  &  &  &  \\
 &  &  &  & 10 159 & A-FINALIZED & 1 &  &  &  &  \\
 &  &  &  & 13 939 & O-SENT & 1 &  &  &  &  \\
15 500 & A-SUBMITTED & 0 & 112 & 10 550 & A-APPROVED & 1 &  &  &  &  \\
15 500 & A-PARTLYSUBMITTED & 0 & 112 & 25 608 & A-APPROVED & 1 &  &  &  &  \\
15 500 & A-PREACCEPTED & 0 & 112 & 29 560 & W-Nabellen offertes & 1 &  &  &  &  \\
15 500 & W-Completeren aanvraag & 0 & 112 & 4 665 & O-CANCELLED & 1 &  &  &  &  \\
15 500 & W-Completeren aanvraag & 0 & 111 & 19 918 & O-SELECTED & 1 &  &  &  &  \\
15 500 & W-Completeren aanvraag & 0 & 889 & 16 922 & W-Completeren aanvraag & 1 &  &  &  &  \\
15 500 & W-Completeren aanvraag & 0 & 889 &  &  &  &  &  &  &  \\
15 500 & W-Completeren aanvraag & 0 & 9 & 19 969 & A-SUBMITTED & 1 &  &  &  &  \\
15 500 & A-ACCEPTED & 0 & 9 & 13 066 & A-PREACCEPTED & 1 &  &  &  &  \\
15 500 & A-FINALIZED & 0 & 9 &  &  &  &  &  &  &  \\
15 500 & O-SELECTED & 0 & 9 & 25 535 & A-DECLINED & 1 &  &  &  &  \\
15 500 & O-CREATED & 0 & 9 &  &  &  &  & A-SUBMITTED & 112 & 15 500 \\
15 500 & O-SENT & 0 & 9 & 21 437 & O-CREATED & 1 &  & A-PARTLYSUBMITTED & 112 & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 9 & 17 469 & W-Beoordelen fraude & 1 &  & A-PREACCEPTED & 112 & 15 500 \\
15 500 & W-Nabellen offertes & 0 & 9 &  &  &  &  & A-ACCEPTED & 1 & 15 500 \\
15 500 & W-Nabellen offertes & 0 & 9 & 29 395 & W-Completeren aanvraag & 1 &  & O-SELECTED & 1 & 15 500 \\
15 500 & O-SENT-BACK & 0 & 129 & 9 053 & O-SENT-BACK & 1 &  & A-FINALIZED & 1 & 15 500 \\
15 500 & W-Nabellen offertes & 0 & 129 &  &  &  &  & O-CREATED & 1 & 15 500 \\
15 500 & W-Valideren aanvraag & 0 & 138 & 11 627 & A-FINALIZED & 1 &  & O-SENT & 1 & 15 500 \\
15 500 & O-DECLINED & 0 & 138 & 41 470 & W-Valideren aanvraag & 1 &  & W-Completeren aanvraag & 1 & 15 500 \\
15 500 & A-DECLINED & 0 & 138 & 16 381 & O-SENT-BACK & 1 &  & O-SENT-BACK & 11259 & 15 500 \\
15 500 & W-Valideren aanvraag & 0 & 138 & 2 828 & A-ACCEPTED & 1 &  & W-Nabellen offertes & 11259 & 15 500 \\
 &  &  &  & 8 834 & O-ACCEPTED & 1 &  & O-ACCEPTED & 9 & 15 500 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/RG-RGW-IM-49-5.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  &  &  & 28 807 & A-ACCEPTED & 0 &  &  &  &  \\
 &  &  &  & 8 976 & O-SENT & 0 &  &  &  &  \\
 &  &  &  & 15 511 & A-REGISTERED & 0 &  &  &  &  \\
 &  &  &  & 9 673 & O-SENT-BACK & 0 &  &  &  &  \\
 &  &  &  & 21 215 & O-SENT-BACK & 0 &  &  &  &  \\
 &  &  &  & -1 616 & A-PREACCEPTED & 0 &  &  &  &  \\
5 500 & A-SUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
5 500 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
5 500 & A-PREACCEPTED & 1 & 112 &  &  &  &  &  &  &  \\
5 500 & A-ACCEPTED & 1 & 112 & 11 118 & A-CANCELLED & 0 &  &  &  &  \\
5 500 & A-FINALIZED & 1 & 112 & 26 187 & A-REGISTERED & 0 &  &  &  &  \\
5 500 & O-SELECTED & 1 & 112 &  &  &  &  &  &  &  \\
5 500 & O-CREATED & 1 & 112 & 28 840 & A-FINALIZED & 0 &  &  &  &  \\
5 500 & O-SENT & 1 & 112 & 12 099 & O-SELECTED & 0 &  &  &  &  \\
5 500 & W-Completeren aanvraag & 1 & 112 & 246 & W-Nabellen offertes & 0 &  &  &  &  \\
5 500 & W-Nabellen offertes & 1 & 112 & 15 111 & W-Completeren aanvraag & 0 &  &  &  &  \\
5 500 & W-Nabellen offertes & 1 & 939 & 28 107 & O-SENT & 0 &  & A-SUBMITTED & 112 & 5 500 \\
5 500 & O-SENT-BACK & 1 & 899 & 15 468 & O-SENT-BACK & 0 &  & A-PARTLYSUBMITTED & 112 & 5 500 \\
5 500 & W-Nabellen offertes & 1 & 899 & 16 557 & O-ACCEPTED & 0 &  & A-PREACCEPTED & 112 & 5 500 \\
5 500 & W-Valideren aanvraag & 1 & 9 & 35 044 & A-PREACCEPTED & 0 &  & A-ACCEPTED & 8 & 5 500 \\
5 500 & O-ACCEPTED & 1 & 9 & 24 463 & A-PREACCEPTED & 0 &  & A-FINALIZED & 8 & 5 500 \\
5 500 & A-ACTIVATED & 1 & 9 & 8 800 & W-Nabellen offertes & 0 &  & O-SELECTED & 8 & 5 500 \\
5 500 & A-APPROVED & 1 & 9 & 1 519 & A-ACTIVATED & 0 &  & O-CREATED & 8 & 5 500 \\
5 500 & A-REGISTERED & 1 & 9 & 4 899 & A-CANCELLED & 0 &  & O-SENT & 8 & 5 500 \\
5 500 & W-Valideren aanvraag & 1 & 9 & 39 318 & A-DECLINED & 0 &  & W-Completeren aanvraag & UNKNOWN & 5 500 \\
 &  &  &  & 11 323 & W-Beoordelen fraude & 0 &  & O-DECLINED & 881 & 5 500 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/RG-RGW-IM-5.tex <==
\begin{tabular}{lllllllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  &  &  & 287 & A-ACCEPTED & 0 &  &  &  &  \\
 &  &  &  & 8975 & O-SENT & 0 &  &  &  &  \\
 &  &  &  & 155 & A-REGISTERED & 0 &  &  &  &  \\
 &  &  &  & 9673 & O-SENT-BACK & 0 &  &  &  &  \\
 &  &  &  & 21215 & O-SENT-BACK & 0 &  &  &  &  \\
 &  &  &  & -1617 & A-PREACCEPTED & 0 &  &  &  &  \\
50 & A-SUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
50 & A-PARTLYSUBMITTED & 1 & 112 &  &  &  &  &  &  &  \\
50 & A-PREACCEPTED & 1 & 112 &  &  &  &  &  &  &  \\
50 & A-ACCEPTED & 1 & 112 & 11118 & A-CANCELLED & 0 &  &  &  &  \\
50 & A-FINALIZED & 1 & 112 & 26186 & A-REGISTERED & 0 &  &  &  &  \\
50 & O-SELECTED & 1 & 112 &  &  &  &  &  &  &  \\
50 & O-CREATED & 1 & 112 & 28839 & A-FINALIZED & 0 &  &  &  &  \\
50 & O-SENT & 1 & 112 & 199 & O-SELECTED & 0 &  &  &  &  \\
50 & W-Completeren aanvraag & 1 & 112 & 245 & W-Nabellen offertes & 0 &  &  &  &  \\
50 & W-Nabellen offertes & 1 & 112 & 151 & W-Completeren aanvraag & 0 &  &  &  &  \\
50 & W-Nabellen offertes & 1 & 939 & 286 & O-SENT & 0 &  &  &  &  \\
50 & O-SENT-BACK & 1 & 899 & 15468 & O-SENT-BACK & 0 &  &  &  &  \\
50 & W-Nabellen offertes & 1 & 899 & 16556 & O-ACCEPTED & 0 &  &  &  &  \\
50 & W-Valideren aanvraag & 1 & 9 & 343 & A-PREACCEPTED & 0 &  &  &  &  \\
50 & O-ACCEPTED & 1 & 9 & 24463 & A-PREACCEPTED & 0 &  &  &  &  \\
50 & A-ACTIVATED & 1 & 9 & 80 & W-Nabellen offertes & 0 &  &  &  &  \\
50 & A-APPROVED & 1 & 9 & 1518 & A-ACTIVATED & 0 &  &  &  &  \\
50 & A-REGISTERED & 1 & 9 & 4899 & A-CANCELLED & 0 &  &  &  &  \\
50 & W-Valideren aanvraag & 1 & 9 & 39317 & A-DECLINED & 0 &  &  &  &  \\
 &  &  &  & 11322 & W-Beoordelen fraude & 0 &  &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/counterfactual_general-CBG-CBGW-IM-49-0.tex <==
\begin{tabular}{llllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} \\
Open Cases & Activity & Outcome & Resource & Open Cases & Activity & Outcome & Resource \\
\midrule
 &  &  &  & 14 492 & Create Fine & 0 & 8 \\
12 459 & Create Fine & 1 & 52 & 14 493 & Send Fine & 0 & 8 \\
12 168 & Send Fine & 1 & 52 & 14 596 & Insert Fine Notification & 0 & 8 \\
12 230 & Insert Fine Notification & 1 & 52 & 15 017 & Add penalty & 0 & 8 \\
7 759 & Add penalty & 1 & 52 & 11 210 & Payment & 0 & 8 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/counterfactual_general-CBG-CBGW-IM-49-1.tex <==
\begin{tabular}{llllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} \\
Open Cases & Activity & Outcome & Resource & Open Cases & Activity & Outcome & Resource \\
\midrule
 &  &  &  & 7 302 & Create Fine & 1 & 537 \\
 &  &  &  & 11 780 & Send Fine & 1 & 537 \\
 &  &  &  & 11 788 & Insert Fine Notification & 1 & 537 \\
3 673 & Create Fine & 0 & 811 & 8 039 & Payment & 1 & 537 \\
3 735 & Payment & 0 & 811 & 8 176 & Add penalty & 1 & 537 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/counterfactual_general-CBG-CBGW-IM-49-2.tex <==
\begin{tabular}{llllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} \\
Open Cases & Activity & Outcome & Resource & Open Cases & Activity & Outcome & Resource \\
\midrule
16 318 & Create Fine & 1 & 537 &  &  &  &  \\
16 612 & Send Fine & 1 & 537 &  &  &  &  \\
16 693 & Insert Fine Notification & 1 & 537 & 10 333 & Create Fine & 0 & 537 \\
16 972 & Add penalty & 1 & 537 & 10 642 & Payment & 0 & 537 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/counterfactual_general-CBG-CBGW-IM-49-3.tex <==
\begin{tabular}{llllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} \\
Open Cases & Activity & Outcome & Resource & Open Cases & Activity & Outcome & Resource \\
\midrule
 &  &  &  & 9 330 & Create Fine & 1 & 557 \\
 &  &  &  & 12 019 & Send Fine & 1 & 557 \\
8 603 & Create Fine & 0 & 557 & 12 250 & Insert Fine Notification & 1 & 557 \\
8 618 & Payment & 0 & 557 & 13 092 & Add penalty & 1 & 557 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/counterfactual_general-ES-EGW-CBI-ES-UC3-SBM-RR-IM-49-0.tex <==
\begin{tabular}{llllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} \\
Open Cases & Activity & Outcome & Resource & Open Cases & Activity & Outcome & Resource \\
\midrule
 &  &  &  & 9 787 & Create Fine & 0 & 42 \\
 &  &  &  & 11 009 & Send Fine & 0 & 832 \\
12 459 & Create Fine & 1 & 52 & 10 286 & Insert Fine Notification & 0 & 4 \\
12 168 & Send Fine & 1 & 52 & 10 635 & Add penalty & 0 & 52 \\
12 230 & Insert Fine Notification & 1 & 52 &  &  &  &  \\
7 759 & Add penalty & 1 & 52 &  &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/counterfactual_general-ES-EGW-CBI-ES-UC3-SBM-RR-IM-49-2.tex <==
\begin{tabular}{llllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} \\
Open Cases & Activity & Outcome & Resource & Open Cases & Activity & Outcome & Resource \\
\midrule
 &  &  &  & 10 439 & Create Fine & 0 & 562 \\
16 318 & Create Fine & 1 & 537 & 10 795 & Send Fine & 0 &  \\
16 612 & Send Fine & 1 & 537 & 10 646 & Insert Fine Notification & 0 & 561 \\
16 693 & Insert Fine Notification & 1 & 537 &  &  &  &  \\
16 972 & Add penalty & 1 & 537 &  &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/counterfactual_general-ES-EGW-CBI-RWS-OPC-SBM-FSR-IM-49-0.tex <==
\begin{tabular}{llllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} \\
Open Cases & Activity & Outcome & Resource & Open Cases & Activity & Outcome & Resource \\
\midrule
 &  &  &  & 9 030 & Create Fine & 0 & 833 \\
12 459 & Create Fine & 1 & 52 & 9 031 & Send Fine & 0 & 833 \\
12 168 & Send Fine & 1 & 52 & 9 031 & Insert Fine Notification & 0 & 833 \\
12 230 & Insert Fine Notification & 1 & 52 & 11 318 & Add penalty & 0 & 833 \\
7 759 & Add penalty & 1 & 52 &  &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/counterfactual_general-ES-EGW-CBI-RWS-OPC-SBM-FSR-IM-49-1.tex <==
\begin{tabular}{llllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} \\
Open Cases & Activity & Outcome & Resource & Open Cases & Activity & Outcome & Resource \\
\midrule
3 673 & Create Fine & 0 & 811 & 10 676 & Create Fine & 1 & 541 \\
3 735 & Payment & 0 & 811 & 10 352 & Payment & 1 & 537 \\
 &  &  &  & 11 050 & Insert Fine Notification & 1 &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/counterfactual_general-ES-EGW-CBI-RWS-OPC-SBM-FSR-IM-49-2.tex <==
\begin{tabular}{llllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} \\
Open Cases & Activity & Outcome & Resource & Open Cases & Activity & Outcome & Resource \\
\midrule
16 318 & Create Fine & 1 & 537 & 15 742 & Create Fine & 0 & 537 \\
16 612 & Send Fine & 1 & 537 & 16 504 & Send Fine & 0 & 537 \\
16 693 & Insert Fine Notification & 1 & 537 & 16 693 & Insert Fine Notification & 0 & 537 \\
16 972 & Add penalty & 1 & 537 &  &  &  &  \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/counterfactual_general-ES-EGW-CBI-RWS-OPC-SBM-FSR-IM-49-3.tex <==
\begin{tabular}{llllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} \\
Open Cases & Activity & Outcome & Resource & Open Cases & Activity & Outcome & Resource \\
\midrule
 &  &  &  & 7 970 & Create Fine & 1 & 557 \\
 &  &  &  & 10 530 & Payment & 1 & 559 \\
8 603 & Create Fine & 0 & 557 &  &  &  &  \\
8 618 & Payment & 0 & 557 & 10 829 & Add penalty & 1 & 541 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/counterfactual_general-RG-RGW-IM-49-0.tex <==
\begin{tabular}{llllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} \\
Open Cases & Activity & Outcome & Resource & Open Cases & Activity & Outcome & Resource \\
\midrule
 &  &  &  & 13 655 & Add penalty & 0 & other \\
 &  &  &  & 9 304 & Add penalty & 0 & other \\
 &  &  &  & 11 604 & Add penalty & 0 & other \\
 &  &  &  & 13 650 & Insert Fine Notification & 0 & other \\
 &  &  &  & 10 060 & Insert Date Appeal to Prefecture & 0 & other \\
 &  &  &  & 10 630 & Payment & 0 & other \\
 &  &  &  & 13 768 & Create Fine & 0 & other \\
 &  &  &  & 7 431 & Create Fine & 0 & other \\
 &  &  &  & 9 632 & Notify Result Appeal to Offender & 0 & other \\
 &  &  &  & 8 266 & Insert Fine Notification & 0 & other \\
 &  &  &  & 7 660 & Insert Date Appeal to Prefecture & 0 & other \\
12 459 & Create Fine & 1 & 52 & 12 378 & Add penalty & 0 & other \\
12 168 & Send Fine & 1 & 52 & 8 467 & Send Appeal to Prefecture & 0 & other \\
12 230 & Insert Fine Notification & 1 & 52 & 11 486 & Payment & 0 & other \\
7 759 & Add penalty & 1 & 52 & 6 064 & Payment & 0 & other \\
 &  &  &  & 18 384 & Insert Date Appeal to Prefecture & 0 & other \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/counterfactual_general-RG-RGW-IM-49-1.tex <==
\begin{tabular}{llllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} \\
Open Cases & Activity & Outcome & Resource & Open Cases & Activity & Outcome & Resource \\
\midrule
 &  &  &  & 14 172 & Send Appeal to Prefecture & 1 & other \\
 &  &  &  & 11 243 & Send Appeal to Prefecture & 1 & other \\
 &  &  &  & 12 579 & Notify Result Appeal to Offender & 1 & other \\
 &  &  &  & 18 141 & Appeal to Judge & 1 & other \\
 &  &  &  & 19 068 & Create Fine & 1 & other \\
 &  &  &  & 9 943 & Receive Result Appeal from Prefecture & 1 & other \\
 &  &  &  & 7 070 & Payment & 1 & other \\
 &  &  &  & 14 013 & Send Fine & 1 & other \\
 &  &  &  & 11 157 & Notify Result Appeal to Offender & 1 & other \\
 &  &  &  & 11 520 & Create Fine & 1 & other \\
 &  &  &  & 14 274 & Send Appeal to Prefecture & 1 & other \\
 &  &  &  & 7 630 & Add penalty & 1 & other \\
 &  &  &  & 7 316 & Send Appeal to Prefecture & 1 & other \\
3 673 & Create Fine & 0 & 811 & 7 501 & Notify Result Appeal to Offender & 1 & other \\
3 735 & Payment & 0 & 811 & 16 895 & Insert Date Appeal to Prefecture & 1 & other \\
 &  &  &  & 11 975 & Insert Fine Notification & 1 & other \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/counterfactual_general-RG-RGW-IM-49-2.tex <==
\begin{tabular}{llllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} \\
Open Cases & Activity & Outcome & Resource & Open Cases & Activity & Outcome & Resource \\
\midrule
 &  &  &  & 10 259 & Send Fine & 0 & other \\
 &  &  &  & 4 756 & Insert Date Appeal to Prefecture & 0 & other \\
 &  &  &  & 9 361 & Appeal to Judge & 0 & other \\
 &  &  &  & 11 992 & Send Fine & 0 & other \\
 &  &  &  & 12 951 & Appeal to Judge & 0 & other \\
 &  &  &  & 7 174 & Create Fine & 0 & other \\
 &  &  &  & 8 889 & Send Appeal to Prefecture & 0 & other \\
 &  &  &  & 12 441 & Send Fine & 0 & other \\
 &  &  &  & 8 425 & Create Fine & 0 & other \\
 &  &  &  & 12 056 & Insert Fine Notification & 0 & other \\
 &  &  &  & 8 564 & Insert Date Appeal to Prefecture & 0 & other \\
16 318 & Create Fine & 1 & 537 & 6 645 & Receive Result Appeal from Prefecture & 0 & other \\
16 612 & Send Fine & 1 & 537 & 10 405 & Add penalty & 0 & other \\
16 693 & Insert Fine Notification & 1 & 537 & 15 035 & Payment & 0 & other \\
16 972 & Add penalty & 1 & 537 & 14 718 & Receive Result Appeal from Prefecture & 0 & other \\
 &  &  &  & 16 020 & Payment & 0 & other \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/counterfactual_general-RG-RGW-IM-49-3.tex <==
\begin{tabular}{llllllll}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} \\
Open Cases & Activity & Outcome & Resource & Open Cases & Activity & Outcome & Resource \\
\midrule
 &  &  &  & 12 101 & Send Appeal to Prefecture & 1 & other \\
 &  &  &  & 8 931 & Payment & 1 & other \\
 &  &  &  & 10 820 & Receive Result Appeal from Prefecture & 1 & other \\
 &  &  &  & 7 359 & Insert Date Appeal to Prefecture & 1 & other \\
 &  &  &  & 11 114 & Insert Fine Notification & 1 & other \\
 &  &  &  & 10 594 & Appeal to Judge & 1 & other \\
 &  &  &  & 7 901 & Add penalty & 1 & other \\
 &  &  &  & 11 719 & Send Appeal to Prefecture & 1 & other \\
 &  &  &  & 10 594 & Add penalty & 1 & other \\
 &  &  &  & 8 378 & Notify Result Appeal to Offender & 1 & other \\
 &  &  &  & 12 693 & Payment & 1 & other \\
8 603 & Create Fine & 0 & 557 & 12 600 & Create Fine & 1 & other \\
8 618 & Payment & 0 & 557 & 17 108 & Send Fine & 1 & other \\
 &  &  &  & 10 703 & Receive Result Appeal from Prefecture & 1 & other \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/d4el-CBG-CBGW-IM-49-0.tex <==
\begin{tabular}{llllllllllr}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  & 1 & other &  &  & 0 & other &  &  & 17 190 \\
 &  & 1 & other &  &  & 0 & other &  &  & 17 190 \\
 &  & 1 & other &  &  & 0 & other &  &  & 17 190 \\
 &  & 1 & other &  &  & 0 & other &  &  & 17 190 \\
 &  & 1 & other &  &  & 0 & other &  &  & 17 190 \\
 &  & 1 & other &  &  & 0 & other &  &  & 17 190 \\
 &  & 1 & other &  &  & 0 & other &  &  & 17 190 \\
 &  & 1 & other &  &  & 0 & other &  &  & 17 190 \\
15 500 & A-SUBMITTED & 1 & 112 &  &  & 0 & other &  &  & 17 190 \\
15 500 & A-PARTLYSUBMITTED & 1 & 112 &  &  & 0 & other &  &  & 17 190 \\
15 500 & A-PREACCEPTED & 1 & 112 &  &  & 0 & other &  &  & 17 190 \\
15 500 & W-Completeren aanvraag & 1 & 111 &  &  & 0 & other &  &  & 17 190 \\
15 500 & W-Completeren aanvraag & 1 & 111 &  &  & 0 & other &  &  & 17 190 \\
15 500 & A-ACCEPTED & 1 & 111 &  &  & 0 & other &  &  & 17 190 \\
15 500 & A-FINALIZED & 1 & 111 &  &  & 0 & other &  &  & 17 190 \\
15 500 & O-SELECTED & 1 & 111 &  &  & 0 & other &  &  & 17 190 \\
15 500 & O-CREATED & 1 & 111 &  &  & 0 & other &  &  & 17 190 \\
15 500 & O-SENT & 1 & 111 & 7 000 & A-SUBMITTED & 0 & 112 &  &  & 17 190 \\
15 500 & W-Completeren aanvraag & 1 & 111 & 7 000 & A-PARTLYSUBMITTED & 0 & 112 &  &  & 17 190 \\
15 500 & O-SENT-BACK & 1 & 149 & 7 000 & A-PREACCEPTED & 0 & 112 &  &  & 17 190 \\
15 500 & W-Nabellen offertes & 1 & 149 & 7 000 & A-ACCEPTED & 0 & 111 & A-SUBMITTED & 112 & 17 190 \\
15 500 & O-ACCEPTED & 1 & 629 & 7 000 & A-FINALIZED & 0 & 111 & A-PARTLYSUBMITTED & 112 & 17 190 \\
15 500 & A-APPROVED & 1 & 629 & 7 000 & O-SELECTED & 0 & 111 & A-PREACCEPTED & 881 & 17 190 \\
15 500 & A-REGISTERED & 1 & 629 & 7 000 & O-CREATED & 0 & 111 & W-Afhandelen leads & 881 & 17 190 \\
15 500 & A-ACTIVATED & 1 & 629 & 7 000 & O-SENT & 0 & 111 & W-Completeren aanvraag & 881 & 17 190 \\
15 500 & W-Valideren aanvraag & 1 & 629 & 7 000 & W-Completeren aanvraag & 0 & 111 & W-Completeren aanvraag & 881 & 17 190 \\
 &  & 1 & other & 7 000 & A-CANCELLED & 0 & 9 & W-Completeren aanvraag & 11119 & 17 190 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/d4el-CBG-CBGW-IM-49-1.tex <==
\begin{tabular}{llllllllllr}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
5 000 & A-SUBMITTED & 0 & 112 &  &  & 1 & other &  &  & 5 000 \\
5 000 & A-PARTLYSUBMITTED & 0 & 112 & 25 000 & A-SUBMITTED & 1 & 112 &  &  & 5 000 \\
5 000 & A-PREACCEPTED & 0 & 112 & 25 000 & A-PARTLYSUBMITTED & 1 & 112 &  &  & 5 000 \\
5 000 & A-ACCEPTED & 0 & 112 & 25 000 & A-PREACCEPTED & 1 & 112 & A-SUBMITTED & 112 & 5 000 \\
5 000 & A-FINALIZED & 0 & 112 & 25 000 & A-ACCEPTED & 1 & 11189 & A-PARTLYSUBMITTED & 112 & 5 000 \\
5 000 & O-SELECTED & 0 & 112 & 25 000 & A-FINALIZED & 1 & 11189 & A-PREACCEPTED & 112 & 5 000 \\
5 000 & O-CREATED & 0 & 112 & 25 000 & O-SELECTED & 1 & 11189 & A-ACCEPTED & 1 & 5 000 \\
5 000 & O-SENT & 0 & 112 & 25 000 & O-CREATED & 1 & 11189 & O-SELECTED & 1 & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 112 & 25 000 & O-SENT & 1 & 11189 & A-FINALIZED & 1 & 5 000 \\
5 000 & O-SENT-BACK & 0 & 899 & 25 000 & W-Completeren aanvraag & 1 & 11189 & O-CREATED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 899 & 25 000 & O-SENT-BACK & 1 & 149 & O-SENT & 1 & 5 000 \\
5 000 & O-DECLINED & 0 & 138 & 25 000 & W-Nabellen offertes & 1 & 149 & W-Completeren aanvraag & 1 & 5 000 \\
5 000 & A-DECLINED & 0 & 138 & 25 000 & W-Valideren aanvraag & 1 & 629 & O-SENT-BACK & 11259 & 5 000 \\
5 000 & W-Valideren aanvraag & 0 & 138 & 25 000 & W-Nabellen incomplete dossiers & 1 & 912 & W-Nabellen offertes & 11259 & 5 000 \\
 &  & 0 & other & 25 000 & W-Nabellen incomplete dossiers & 1 & 9 & O-ACCEPTED & 9 & 5 000 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/d4el-CBG-CBGW-IM-49-2.tex <==
\begin{tabular}{llllllllllr}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
5 000 & A-SUBMITTED & 0 & 112 &  &  & 1 & other &  &  & 5 000 \\
5 000 & A-PARTLYSUBMITTED & 0 & 112 & 5 000 & A-SUBMITTED & 1 & 112 &  &  & 5 000 \\
5 000 & A-PREACCEPTED & 0 & 101 & 5 000 & A-PARTLYSUBMITTED & 1 & 112 &  &  & 5 000 \\
5 000 & W-Afhandelen leads & 0 & 101 & 5 000 & A-PREACCEPTED & 1 & 112 & A-SUBMITTED & 112 & 5 000 \\
5 000 & A-ACCEPTED & 0 & 111 & 5 000 & W-Afhandelen leads & 1 & 112 & A-PARTLYSUBMITTED & 112 & 5 000 \\
5 000 & O-SELECTED & 0 & 111 & 5 000 & A-ACCEPTED & 1 & 912 & A-PREACCEPTED & 112 & 5 000 \\
5 000 & A-FINALIZED & 0 & 111 & 5 000 & A-FINALIZED & 1 & 912 & A-ACCEPTED & 1 & 5 000 \\
5 000 & O-CREATED & 0 & 111 & 5 000 & O-SELECTED & 1 & 912 & O-SELECTED & 1 & 5 000 \\
5 000 & O-SENT & 0 & 111 & 5 000 & O-CREATED & 1 & 912 & A-FINALIZED & 1 & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 111 & 5 000 & O-SENT & 1 & 912 & O-CREATED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 5 000 & W-Completeren aanvraag & 1 & 912 & O-SENT & 1 & 5 000 \\
5 000 & O-CANCELLED & 0 & 111 & 5 000 & O-SENT-BACK & 1 & 11259 & W-Completeren aanvraag & 1 & 5 000 \\
5 000 & A-CANCELLED & 0 & 111 & 5 000 & W-Nabellen offertes & 1 & 11259 & O-SENT-BACK & 11259 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 5 000 & W-Valideren aanvraag & 1 & 629 & W-Nabellen offertes & 11259 & 5 000 \\
 &  & 0 & other & 5 000 & W-Nabellen incomplete dossiers & 1 & 861 & O-ACCEPTED & 9 & 5 000 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/d4el-CBG-CBGW-IM-49-3.tex <==
\begin{tabular}{llllllllllr}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 8 000 & A-SUBMITTED & 1 & 112 &  &  & 5 000 \\
5 000 & A-SUBMITTED & 0 & 112 & 8 000 & A-PARTLYSUBMITTED & 1 & 112 &  &  & 5 000 \\
5 000 & A-PARTLYSUBMITTED & 0 & 112 & 8 000 & A-PREACCEPTED & 1 & 112 &  &  & 5 000 \\
5 000 & A-PREACCEPTED & 0 & 112 & 8 000 & W-Completeren aanvraag & 1 & 9 &  &  & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 111 & 8 000 & A-ACCEPTED & 1 & 111 &  &  & 5 000 \\
5 000 & A-ACCEPTED & 0 & 111 & 8 000 & A-FINALIZED & 1 & 111 &  &  & 5 000 \\
5 000 & A-FINALIZED & 0 & 111 & 8 000 & O-SELECTED & 1 & 111 &  &  & 5 000 \\
5 000 & O-SELECTED & 0 & 111 & 8 000 & O-CREATED & 1 & 111 &  &  & 5 000 \\
5 000 & O-CREATED & 0 & 111 & 8 000 & O-SENT & 1 & 111 & A-SUBMITTED & 112 & 5 000 \\
5 000 & O-SENT & 0 & 111 & 8 000 & W-Completeren aanvraag & 1 & 111 & A-PARTLYSUBMITTED & 112 & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 111 & 8 000 & W-Nabellen offertes & 1 & 111 & A-PREACCEPTED & 112 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 8 000 & W-Nabellen offertes & 1 & 9 & A-ACCEPTED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 8 000 & O-SENT-BACK & 1 & 11259 & O-SELECTED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 11119 & 8 000 & W-Nabellen offertes & 1 & 11259 & A-FINALIZED & 1 & 5 000 \\
5 000 & O-SENT-BACK & 0 & 129 & 8 000 & O-ACCEPTED & 1 & 138 & O-CREATED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 129 & 8 000 & A-APPROVED & 1 & 138 & O-SENT & 1 & 5 000 \\
5 000 & O-DECLINED & 0 & 9 & 8 000 & A-REGISTERED & 1 & 138 & W-Completeren aanvraag & 1 & 5 000 \\
5 000 & A-DECLINED & 0 & 9 & 8 000 & A-ACTIVATED & 1 & 138 & O-SENT-BACK & 11259 & 5 000 \\
5 000 & W-Valideren aanvraag & 0 & 9 & 8 000 & W-Valideren aanvraag & 1 & 138 & W-Nabellen offertes & 11259 & 5 000 \\
 &  & 0 & other &  &  & 1 & other & O-ACCEPTED & 9 & 5 000 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/d4el-CBG-CBGW-IM-49-4.tex <==
\begin{tabular}{llllllllllr}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  & 0 & other &  &  & 1 & other &  &  & 15 500 \\
 &  & 0 & other &  &  & 1 & other &  &  & 15 500 \\
 &  & 0 & other &  &  & 1 & other &  &  & 15 500 \\
 &  & 0 & other &  &  & 1 & other &  &  & 15 500 \\
15 500 & A-SUBMITTED & 0 & 112 &  &  & 1 & other &  &  & 15 500 \\
15 500 & A-PARTLYSUBMITTED & 0 & 112 &  &  & 1 & other &  &  & 15 500 \\
15 500 & A-PREACCEPTED & 0 & 112 &  &  & 1 & other &  &  & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 112 &  &  & 1 & other &  &  & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 111 &  &  & 1 & other &  &  & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 889 &  &  & 1 & other &  &  & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 889 &  &  & 1 & other &  &  & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 9 &  &  & 1 & other &  &  & 15 500 \\
15 500 & A-ACCEPTED & 0 & 9 &  &  & 1 & other &  &  & 15 500 \\
15 500 & A-FINALIZED & 0 & 9 & 15 500 & A-SUBMITTED & 1 & 112 &  &  & 15 500 \\
15 500 & O-SELECTED & 0 & 9 & 15 500 & A-PARTLYSUBMITTED & 1 & 112 &  &  & 15 500 \\
15 500 & O-CREATED & 0 & 9 & 15 500 & A-PREACCEPTED & 1 & 112 & A-SUBMITTED & 112 & 15 500 \\
15 500 & O-SENT & 0 & 9 & 15 500 & W-Completeren aanvraag & 1 & 111 & A-PARTLYSUBMITTED & 112 & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 9 & 15 500 & W-Completeren aanvraag & 1 & 111 & A-PREACCEPTED & 112 & 15 500 \\
15 500 & W-Nabellen offertes & 0 & 9 & 15 500 & A-ACCEPTED & 1 & 111 & A-ACCEPTED & 1 & 15 500 \\
15 500 & W-Nabellen offertes & 0 & 9 & 15 500 & A-FINALIZED & 1 & 111 & O-SELECTED & 1 & 15 500 \\
15 500 & O-SENT-BACK & 0 & 129 & 15 500 & O-SELECTED & 1 & 111 & A-FINALIZED & 1 & 15 500 \\
15 500 & W-Nabellen offertes & 0 & 129 & 15 500 & O-CREATED & 1 & 111 & O-CREATED & 1 & 15 500 \\
15 500 & W-Valideren aanvraag & 0 & 138 & 15 500 & O-SENT & 1 & 111 & O-SENT & 1 & 15 500 \\
15 500 & O-DECLINED & 0 & 138 & 15 500 & W-Completeren aanvraag & 1 & 111 & W-Completeren aanvraag & 1 & 15 500 \\
15 500 & A-DECLINED & 0 & 138 & 15 500 & O-SENT-BACK & 1 & 149 & O-SENT-BACK & 11259 & 15 500 \\
15 500 & W-Valideren aanvraag & 0 & 138 & 15 500 & W-Nabellen offertes & 1 & 149 & W-Nabellen offertes & 11259 & 15 500 \\
 &  & 0 & other & 15 500 & O-ACCEPTED & 1 & 629 & O-ACCEPTED & 9 & 15 500 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/d4el-CBG-CBGW-IM-49-5.tex <==
\begin{tabular}{llllllllllr}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  & 1 & other &  &  & 0 & other &  &  & 5 500 \\
 &  & 1 & other &  &  & 0 & other &  &  & 5 500 \\
 &  & 1 & other &  &  & 0 & other &  &  & 5 500 \\
 &  & 1 & other &  &  & 0 & other &  &  & 5 500 \\
 &  & 1 & other &  &  & 0 & other &  &  & 5 500 \\
 &  & 1 & other &  &  & 0 & other &  &  & 5 500 \\
 &  & 1 & other &  &  & 0 & other &  &  & 5 500 \\
5 500 & A-SUBMITTED & 1 & 112 &  &  & 0 & other &  &  & 5 500 \\
5 500 & A-PARTLYSUBMITTED & 1 & 112 & 5 000 & A-SUBMITTED & 0 & 112 &  &  & 5 500 \\
5 500 & A-PREACCEPTED & 1 & 112 & 5 000 & A-PARTLYSUBMITTED & 0 & 112 &  &  & 5 500 \\
5 500 & A-ACCEPTED & 1 & 112 & 5 000 & A-PREACCEPTED & 0 & 112 &  &  & 5 500 \\
5 500 & A-FINALIZED & 1 & 112 & 5 000 & W-Completeren aanvraag & 0 & 9 &  &  & 5 500 \\
5 500 & O-SELECTED & 1 & 112 & 5 000 & W-Completeren aanvraag & 0 & 11119 &  &  & 5 500 \\
5 500 & O-CREATED & 1 & 112 & 5 000 & A-ACCEPTED & 0 & 11119 &  &  & 5 500 \\
5 500 & O-SENT & 1 & 112 & 5 000 & A-FINALIZED & 0 & 11119 &  &  & 5 500 \\
5 500 & W-Completeren aanvraag & 1 & 112 & 5 000 & O-SELECTED & 0 & 11119 &  &  & 5 500 \\
5 500 & W-Nabellen offertes & 1 & 112 & 5 000 & O-CREATED & 0 & 11119 &  &  & 5 500 \\
5 500 & W-Nabellen offertes & 1 & 939 & 5 000 & O-SENT & 0 & 11119 & A-SUBMITTED & 112 & 5 500 \\
5 500 & O-SENT-BACK & 1 & 899 & 5 000 & W-Completeren aanvraag & 0 & 11119 & A-PARTLYSUBMITTED & 112 & 5 500 \\
5 500 & W-Nabellen offertes & 1 & 899 & 5 000 & W-Nabellen offertes & 0 & 11119 & A-PREACCEPTED & 112 & 5 500 \\
5 500 & W-Valideren aanvraag & 1 & 9 & 5 000 & W-Nabellen offertes & 0 & 11122 & A-ACCEPTED & 8 & 5 500 \\
5 500 & O-ACCEPTED & 1 & 9 & 5 000 & O-SENT-BACK & 0 & 899 & A-FINALIZED & 8 & 5 500 \\
5 500 & A-ACTIVATED & 1 & 9 & 5 000 & W-Nabellen offertes & 0 & 899 & O-SELECTED & 8 & 5 500 \\
5 500 & A-APPROVED & 1 & 9 & 5 000 & A-DECLINED & 0 & 9 & O-CREATED & 8 & 5 500 \\
5 500 & A-REGISTERED & 1 & 9 & 5 000 & O-DECLINED & 0 & 9 & O-SENT & 8 & 5 500 \\
5 500 & W-Valideren aanvraag & 1 & 9 & 5 000 & W-Valideren aanvraag & 0 & 9 & W-Completeren aanvraag & other & 5 500 \\
 &  & 1 & other &  &  & 0 & other & O-DECLINED & 881 & 5 500 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/d4el-ES-EGW-CBI-ES-UC3-SBM-RR-IM-49-0.tex <==
\begin{tabular}{llllllllllr}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  & 1 & other &  &  & 0 & other &  &  & 17 190 \\
 &  & 1 & other &  &  & 0 & other &  &  & 17 190 \\
 &  & 1 & other &  &  & 0 & other &  &  & 17 190 \\
 &  & 1 & other &  &  & 0 & other &  &  & 17 190 \\
 &  & 1 & other & 14 320 &  & 0 & other &  &  & 17 190 \\
 &  & 1 & other &  &  & 0 & other &  &  & 17 190 \\
 &  & 1 & other &  &  & 0 & other &  &  & 17 190 \\
 &  & 1 & other &  &  & 0 & other &  &  & 17 190 \\
15 500 & A-SUBMITTED & 1 & 112 &  &  & 0 & other &  &  & 17 190 \\
15 500 & A-PARTLYSUBMITTED & 1 & 112 &  &  & 0 & other &  &  & 17 190 \\
15 500 & A-PREACCEPTED & 1 & 112 &  &  & 0 & other &  &  & 17 190 \\
15 500 & W-Completeren aanvraag & 1 & 111 &  &  & 0 & other &  &  & 17 190 \\
15 500 & W-Completeren aanvraag & 1 & 111 & 15 423 & A-SUBMITTED & 0 & 112 &  &  & 17 190 \\
15 500 & A-ACCEPTED & 1 & 111 & 15 519 & A-PARTLYSUBMITTED & 0 & 112 &  &  & 17 190 \\
15 500 & A-FINALIZED & 1 & 111 & 15 009 & A-PREACCEPTED & 0 & 112 &  &  & 17 190 \\
15 500 & O-SELECTED & 1 & 111 & 15 105 & A-ACCEPTED & 0 & 972 &  &  & 17 190 \\
15 500 & O-CREATED & 1 & 111 & 15 062 & A-FINALIZED & 0 & other &  &  & 17 190 \\
15 500 & O-SENT & 1 & 111 & 15 274 & O-SELECTED & 0 & 912 &  &  & 17 190 \\
15 500 & W-Completeren aanvraag & 1 & 111 & 15 294 & O-CREATED & 0 & 111 &  &  & 17 190 \\
15 500 & O-SENT-BACK & 1 & 149 & 15 973 & O-SENT & 0 & 101 &  &  & 17 190 \\
15 500 & W-Nabellen offertes & 1 & 149 & 14 964 & W-Completeren aanvraag & 0 & 789 & A-SUBMITTED & 112 & 17 190 \\
15 500 & O-ACCEPTED & 1 & 629 & 14 487 & O-SENT-BACK & 0 & 149 & A-PARTLYSUBMITTED & 112 & 17 190 \\
15 500 & A-APPROVED & 1 & 629 &  &  & 0 & other & A-PREACCEPTED & 881 & 17 190 \\
15 500 & A-REGISTERED & 1 & 629 & 15 504 & W-Nabellen offertes & 0 & 899 & W-Afhandelen leads & 881 & 17 190 \\
15 500 & A-ACTIVATED & 1 & 629 & 15 671 &  & 0 & other & W-Completeren aanvraag & 881 & 17 190 \\
15 500 & W-Valideren aanvraag & 1 & 629 & 15 833 & W-Valideren aanvraag & 0 & 899 & W-Completeren aanvraag & 881 & 17 190 \\
 &  & 1 & other &  &  & 0 & other & W-Completeren aanvraag & 11119 & 17 190 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/d4el-ES-EGW-CBI-ES-UC3-SBM-RR-IM-49-1.tex <==
\begin{tabular}{llllllllllr}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 14 868 & A-SUBMITTED & 1 & 112 &  &  & 5 000 \\
 &  & 0 & other & 14 659 & A-PARTLYSUBMITTED & 1 & 112 &  &  & 5 000 \\
 &  & 0 & other & 14 289 & A-PREACCEPTED & 1 & 112 &  &  & 5 000 \\
5 000 & A-SUBMITTED & 0 & 112 & 14 967 & A-ACCEPTED & 1 & 112 &  &  & 5 000 \\
5 000 & A-PARTLYSUBMITTED & 0 & 112 & 12 000 & A-FINALIZED & 1 & 112 &  &  & 5 000 \\
5 000 & A-PREACCEPTED & 0 & 112 & 15 485 & O-SELECTED & 1 & 103 &  &  & 5 000 \\
5 000 & A-ACCEPTED & 0 & 112 & 15 343 & O-CREATED & 1 & 881 & A-SUBMITTED & 112 & 5 000 \\
5 000 & A-FINALIZED & 0 & 112 & 14 823 & O-SENT & 1 & 112 & A-PARTLYSUBMITTED & 112 & 5 000 \\
5 000 & O-SELECTED & 0 & 112 &  &  & 1 & other & A-PREACCEPTED & 112 & 5 000 \\
5 000 & O-CREATED & 0 & 112 & 12 000 & W-Completeren aanvraag & 1 & 112 & A-ACCEPTED & 1 & 5 000 \\
5 000 & O-SENT & 0 & 112 & 13 526 & O-SENT-BACK & 1 & 899 & O-SELECTED & 1 & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 112 & 15 615 & W-Nabellen offertes & 1 & 789 & A-FINALIZED & 1 & 5 000 \\
5 000 & O-SENT-BACK & 0 & 899 & 13 914 & O-DECLINED & 1 & 9 & O-CREATED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 899 & 11 614 & A-DECLINED & 1 & 129 & O-SENT & 1 & 5 000 \\
5 000 & O-DECLINED & 0 & 138 & 15 945 & W-Valideren aanvraag & 1 & 112 & W-Completeren aanvraag & 1 & 5 000 \\
5 000 & A-DECLINED & 0 & 138 & 15 000 & A-REGISTERED & 1 & 138 & O-SENT-BACK & 11259 & 5 000 \\
5 000 & W-Valideren aanvraag & 0 & 138 & 16 506 & W-Valideren aanvraag & 1 & 111 & W-Nabellen offertes & 11259 & 5 000 \\
 &  & 0 & other &  &  & 1 & other & O-ACCEPTED & 9 & 5 000 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/d4el-ES-EGW-CBI-ES-UC3-SBM-RR-IM-49-2.tex <==
\begin{tabular}{llllllllllr}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  & 0 & other & 15 152 &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 15 233 &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 15 273 &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 15 022 &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 14 976 &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 15 118 &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 15 119 &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 15 394 &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 15 217 &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 15 157 &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
5 000 & A-SUBMITTED & 0 & 112 & 15 105 & A-SUBMITTED & 1 & 112 &  &  & 5 000 \\
5 000 & A-PARTLYSUBMITTED & 0 & 112 & 14 214 & A-PARTLYSUBMITTED & 1 & 112 &  &  & 5 000 \\
5 000 & A-PREACCEPTED & 0 & 101 & 14 716 & A-PREACCEPTED & 1 & 112 &  &  & 5 000 \\
5 000 & W-Afhandelen leads & 0 & 101 & 15 373 & A-ACCEPTED & 1 & 9 & A-SUBMITTED & 112 & 5 000 \\
5 000 & A-ACCEPTED & 0 & 111 & 15 038 & O-SELECTED & 1 & 912 & A-PARTLYSUBMITTED & 112 & 5 000 \\
5 000 & O-SELECTED & 0 & 111 & 14 962 & A-FINALIZED & 1 & 912 & A-PREACCEPTED & 112 & 5 000 \\
5 000 & A-FINALIZED & 0 & 111 & 14 887 & O-CREATED & 1 & 111 & A-ACCEPTED & 1 & 5 000 \\
5 000 & O-CREATED & 0 & 111 & 14 597 & O-SENT & 1 & 103 & O-SELECTED & 1 & 5 000 \\
5 000 & O-SENT & 0 & 111 & 15 236 & W-Completeren aanvraag & 1 & 111 & A-FINALIZED & 1 & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 111 & 15 474 & W-Nabellen offertes & 1 & 111 & O-CREATED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 15 220 &  & 1 & other & O-SENT & 1 & 5 000 \\
5 000 & O-CANCELLED & 0 & 111 &  &  & 1 & other & W-Completeren aanvraag & 1 & 5 000 \\
5 000 & A-CANCELLED & 0 & 111 &  &  & 1 & other & O-SENT-BACK & 11259 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 14 474 & W-Nabellen offertes & 1 & 111 & W-Nabellen offertes & 11259 & 5 000 \\
 &  & 0 & other & 14 716 & A-REGISTERED & 1 & 111 & O-ACCEPTED & 9 & 5 000 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/d4el-ES-EGW-CBI-ES-UC3-SBM-RR-IM-49-3.tex <==
\begin{tabular}{llllllllllr}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 15 045 &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
5 000 & A-SUBMITTED & 0 & 112 &  &  & 1 & other &  &  & 5 000 \\
5 000 & A-PARTLYSUBMITTED & 0 & 112 & 15 426 &  & 1 & other &  &  & 5 000 \\
5 000 & A-PREACCEPTED & 0 & 112 & 15 107 & A-SUBMITTED & 1 & 112 &  &  & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 111 & 15 532 & A-PARTLYSUBMITTED & 1 & 112 &  &  & 5 000 \\
5 000 & A-ACCEPTED & 0 & 111 &  &  & 1 & other &  &  & 5 000 \\
5 000 & A-FINALIZED & 0 & 111 & 15 197 &  & 1 & other &  &  & 5 000 \\
5 000 & O-SELECTED & 0 & 111 & 5 000 & A-PREACCEPTED & 1 & 112 &  &  & 5 000 \\
5 000 & O-CREATED & 0 & 111 & 15 041 & W-Completeren aanvraag & 1 & 138 & A-SUBMITTED & 112 & 5 000 \\
5 000 & O-SENT & 0 & 111 & 15 155 & A-ACCEPTED & 1 & 129 & A-PARTLYSUBMITTED & 112 & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 111 & 14 966 & O-SELECTED & 1 & 11289 & A-PREACCEPTED & 112 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 15 156 & O-CREATED & 1 & 861 & A-ACCEPTED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 14 744 & O-SENT & 1 & 179 & O-SELECTED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 11119 & 15 222 & W-Completeren aanvraag & 1 & other & A-FINALIZED & 1 & 5 000 \\
5 000 & O-SENT-BACK & 0 & 129 & 15 883 & W-Nabellen offertes & 1 & 111 & O-CREATED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 129 & 15 303 & W-Nabellen offertes & 1 & 11181 & O-SENT & 1 & 5 000 \\
5 000 & O-DECLINED & 0 & 9 & 5 000 & W-Nabellen offertes & 1 & 11119 & W-Completeren aanvraag & 1 & 5 000 \\
5 000 & A-DECLINED & 0 & 9 & 15 391 & O-SENT-BACK & 1 & 109 & O-SENT-BACK & 11259 & 5 000 \\
5 000 & W-Valideren aanvraag & 0 & 9 & 5 000 & W-Nabellen offertes & 1 & 129 & W-Nabellen offertes & 11259 & 5 000 \\
 &  & 0 & other & 16 019 & W-Valideren aanvraag & 1 & 119 & O-ACCEPTED & 9 & 5 000 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/d4el-ES-EGW-CBI-ES-UC3-SBM-RR-IM-49-4.tex <==
\begin{tabular}{llllllllllr}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  & 0 & other &  &  & 1 & other &  &  & 15 500 \\
 &  & 0 & other &  &  & 1 & other &  &  & 15 500 \\
 &  & 0 & other &  &  & 1 & other &  &  & 15 500 \\
 &  & 0 & other &  &  & 1 & other &  &  & 15 500 \\
15 500 & A-SUBMITTED & 0 & 112 &  &  & 1 & other &  &  & 15 500 \\
15 500 & A-PARTLYSUBMITTED & 0 & 112 &  &  & 1 & other &  &  & 15 500 \\
15 500 & A-PREACCEPTED & 0 & 112 &  &  & 1 & other &  &  & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 112 &  &  & 1 & other &  &  & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 111 &  &  & 1 & other &  &  & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 889 &  &  & 1 & other &  &  & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 889 &  &  & 1 & other &  &  & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 9 &  &  & 1 & other &  &  & 15 500 \\
15 500 & A-ACCEPTED & 0 & 9 & 15 000 & A-SUBMITTED & 1 & 112 &  &  & 15 500 \\
15 500 & A-FINALIZED & 0 & 9 & 15 000 & A-PARTLYSUBMITTED & 1 & 112 &  &  & 15 500 \\
15 500 & O-SELECTED & 0 & 9 & 15 000 & A-PREACCEPTED & 1 & 112 &  &  & 15 500 \\
15 500 & O-CREATED & 0 & 9 & 15 000 & A-ACCEPTED & 1 & 861 & A-SUBMITTED & 112 & 15 500 \\
15 500 & O-SENT & 0 & 9 & 15 000 & A-FINALIZED & 1 & 861 & A-PARTLYSUBMITTED & 112 & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 9 & 15 000 & O-SELECTED & 1 & 861 & A-PREACCEPTED & 112 & 15 500 \\
15 500 & W-Nabellen offertes & 0 & 9 & 15 000 & O-CREATED & 1 & 861 & A-ACCEPTED & 1 & 15 500 \\
15 500 & W-Nabellen offertes & 0 & 9 & 15 000 & O-SENT & 1 & 861 & O-SELECTED & 1 & 15 500 \\
15 500 & O-SENT-BACK & 0 & 129 & 15 000 & W-Completeren aanvraag & 1 & 861 & A-FINALIZED & 1 & 15 500 \\
15 500 & W-Nabellen offertes & 0 & 129 & 5 000 & W-Nabellen offertes & 1 & 11189 & O-CREATED & 1 & 15 500 \\
15 500 & W-Valideren aanvraag & 0 & 138 & 15 210 & W-Nabellen offertes & 1 & 861 & O-SENT & 1 & 15 500 \\
15 500 & O-DECLINED & 0 & 138 & 15 000 & O-SENT-BACK & 1 & 129 & W-Completeren aanvraag & 1 & 15 500 \\
15 500 & A-DECLINED & 0 & 138 & 15 363 & W-Nabellen offertes & 1 & 912 & O-SENT-BACK & 11259 & 15 500 \\
15 500 & W-Valideren aanvraag & 0 & 138 & 14 537 & W-Valideren aanvraag & 1 & 129 & W-Nabellen offertes & 11259 & 15 500 \\
 &  & 0 & other & 15 000 & O-ACCEPTED & 1 & 138 & O-ACCEPTED & 9 & 15 500 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/d4el-ES-EGW-CBI-ES-UC3-SBM-RR-IM-49-5.tex <==
\begin{tabular}{llllllllllr}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  & 1 & other & 14 798 &  & 0 & other &  &  & 5 500 \\
 &  & 1 & other & 15 360 &  & 0 & other &  &  & 5 500 \\
 &  & 1 & other &  &  & 0 & other &  &  & 5 500 \\
 &  & 1 & other &  &  & 0 & other &  &  & 5 500 \\
 &  & 1 & other &  &  & 0 & other &  &  & 5 500 \\
 &  & 1 & other &  &  & 0 & other &  &  & 5 500 \\
 &  & 1 & other &  &  & 0 & other &  &  & 5 500 \\
5 500 & A-SUBMITTED & 1 & 112 &  &  & 0 & other &  &  & 5 500 \\
5 500 & A-PARTLYSUBMITTED & 1 & 112 &  &  & 0 & other &  &  & 5 500 \\
5 500 & A-PREACCEPTED & 1 & 112 &  &  & 0 & other &  &  & 5 500 \\
5 500 & A-ACCEPTED & 1 & 112 &  &  & 0 & other &  &  & 5 500 \\
5 500 & A-FINALIZED & 1 & 112 &  &  & 0 & other &  &  & 5 500 \\
5 500 & O-SELECTED & 1 & 112 &  &  & 0 & other &  &  & 5 500 \\
5 500 & O-CREATED & 1 & 112 & 14 930 &  & 0 & other &  &  & 5 500 \\
5 500 & O-SENT & 1 & 112 & 15 033 & A-SUBMITTED & 0 & 112 &  &  & 5 500 \\
5 500 & W-Completeren aanvraag & 1 & 112 & 14 962 & A-PARTLYSUBMITTED & 0 & 112 &  &  & 5 500 \\
5 500 & W-Nabellen offertes & 1 & 112 & 15 225 & A-PREACCEPTED & 0 & 112 &  &  & 5 500 \\
5 500 & W-Nabellen offertes & 1 & 939 & 14 628 & A-ACCEPTED & 0 & 789 & A-SUBMITTED & 112 & 5 500 \\
5 500 & O-SENT-BACK & 1 & 899 & 15 181 & A-FINALIZED & 0 & 112 & A-PARTLYSUBMITTED & 112 & 5 500 \\
5 500 & W-Nabellen offertes & 1 & 899 & 14 531 & O-SELECTED & 0 & 789 & A-PREACCEPTED & 112 & 5 500 \\
5 500 & W-Valideren aanvraag & 1 & 9 & 15 371 & O-CREATED & 0 & 913 & A-ACCEPTED & 8 & 5 500 \\
5 500 & O-ACCEPTED & 1 & 9 & 15 242 & O-SENT & 0 & 112 & A-FINALIZED & 8 & 5 500 \\
5 500 & A-ACTIVATED & 1 & 9 & 15 333 & W-Nabellen offertes & 0 & 971 & O-SELECTED & 8 & 5 500 \\
5 500 & A-APPROVED & 1 & 9 & 15 293 & W-Nabellen offertes & 0 & 939 & O-CREATED & 8 & 5 500 \\
5 500 & A-REGISTERED & 1 & 9 & 15 187 & W-Nabellen offertes & 0 & 629 & O-SENT & 8 & 5 500 \\
5 500 & W-Valideren aanvraag & 1 & 9 & 15 711 & W-Valideren aanvraag & 0 & 138 & W-Completeren aanvraag & other & 5 500 \\
 &  & 1 & other &  &  & 0 & other & O-DECLINED & 881 & 5 500 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/d4el-ES-EGW-CBI-RWS-OPC-SBM-FSR-IM-49-0.tex <==
\begin{tabular}{llllllllllr}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  & 1 & other &  &  & 0 & other &  &  & 17 190 \\
 &  & 1 & other &  &  & 0 & other &  &  & 17 190 \\
 &  & 1 & other &  &  & 0 & other &  &  & 17 190 \\
 &  & 1 & other &  &  & 0 & other &  &  & 17 190 \\
 &  & 1 & other &  &  & 0 & other &  &  & 17 190 \\
 &  & 1 & other &  &  & 0 & other &  &  & 17 190 \\
 &  & 1 & other &  &  & 0 & other &  &  & 17 190 \\
 &  & 1 & other &  &  & 0 & other &  &  & 17 190 \\
15 500 & A-SUBMITTED & 1 & 112 &  &  & 0 & other &  &  & 17 190 \\
15 500 & A-PARTLYSUBMITTED & 1 & 112 &  &  & 0 & other &  &  & 17 190 \\
15 500 & A-PREACCEPTED & 1 & 112 &  &  & 0 & other &  &  & 17 190 \\
15 500 & W-Completeren aanvraag & 1 & 111 &  &  & 0 & other &  &  & 17 190 \\
15 500 & W-Completeren aanvraag & 1 & 111 & 15 000 & A-SUBMITTED & 0 & 112 &  &  & 17 190 \\
15 500 & A-ACCEPTED & 1 & 111 & 15 000 & A-PARTLYSUBMITTED & 0 & 112 &  &  & 17 190 \\
15 500 & A-FINALIZED & 1 & 111 & 15 000 & A-PREACCEPTED & 0 & 112 &  &  & 17 190 \\
15 500 & O-SELECTED & 1 & 111 & 15 000 & W-Completeren aanvraag & 0 & 929 &  &  & 17 190 \\
15 500 & O-CREATED & 1 & 111 & 15 000 & W-Completeren aanvraag & 0 & 932 &  &  & 17 190 \\
15 500 & O-SENT & 1 & 111 & 15 000 & A-ACCEPTED & 0 & 111 &  &  & 17 190 \\
15 500 & W-Completeren aanvraag & 1 & 111 & 15 000 & A-FINALIZED & 0 & 111 &  &  & 17 190 \\
15 500 & O-SENT-BACK & 1 & 149 & 15 000 & O-SELECTED & 0 & 111 &  &  & 17 190 \\
15 500 & W-Nabellen offertes & 1 & 149 & 15 000 & O-CREATED & 0 & 111 & A-SUBMITTED & 112 & 17 190 \\
15 500 & O-ACCEPTED & 1 & 629 & 15 000 & O-SENT & 0 & 111 & A-PARTLYSUBMITTED & 112 & 17 190 \\
15 500 & A-APPROVED & 1 & 629 & 15 000 & W-Nabellen offertes & 0 & 11259 & A-PREACCEPTED & 881 & 17 190 \\
15 500 & A-REGISTERED & 1 & 629 & 15 000 & A-DECLINED & 0 & 138 & W-Afhandelen leads & 881 & 17 190 \\
15 500 & A-ACTIVATED & 1 & 629 &  &  & 0 & other & W-Completeren aanvraag & 881 & 17 190 \\
15 500 & W-Valideren aanvraag & 1 & 629 & 15 000 & W-Valideren aanvraag & 0 & 138 & W-Completeren aanvraag & 881 & 17 190 \\
 &  & 1 & other &  &  & 0 & other & W-Completeren aanvraag & 11119 & 17 190 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/d4el-ES-EGW-CBI-RWS-OPC-SBM-FSR-IM-49-1.tex <==
\begin{tabular}{llllllllllr}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 5 000 & A-SUBMITTED & 1 & 112 &  &  & 5 000 \\
 &  & 0 & other & 5 000 & A-PARTLYSUBMITTED & 1 & 112 &  &  & 5 000 \\
 &  & 0 & other & 5 000 & A-PREACCEPTED & 1 & 112 &  &  & 5 000 \\
 &  & 0 & other & 5 000 & A-ACCEPTED & 1 & 11181 &  &  & 5 000 \\
5 000 & A-SUBMITTED & 0 & 112 & 5 000 & A-FINALIZED & 1 & 11181 &  &  & 5 000 \\
5 000 & A-PARTLYSUBMITTED & 0 & 112 & 5 000 & O-SELECTED & 1 & 11181 &  &  & 5 000 \\
5 000 & A-PREACCEPTED & 0 & 112 & 5 000 & O-CREATED & 1 & 11181 &  &  & 5 000 \\
5 000 & A-ACCEPTED & 0 & 112 & 5 000 & O-SENT & 1 & 11181 & A-SUBMITTED & 112 & 5 000 \\
5 000 & A-FINALIZED & 0 & 112 & 5 000 & W-Completeren aanvraag & 1 & 11181 & A-PARTLYSUBMITTED & 112 & 5 000 \\
5 000 & O-SELECTED & 0 & 112 &  &  & 1 & other & A-PREACCEPTED & 112 & 5 000 \\
5 000 & O-CREATED & 0 & 112 & 5 000 & O-SENT-BACK & 1 & 899 & A-ACCEPTED & 1 & 5 000 \\
5 000 & O-SENT & 0 & 112 & 5 000 & W-Nabellen offertes & 1 & 899 & O-SELECTED & 1 & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 112 & 5 000 & W-Valideren aanvraag & 1 & 138 & A-FINALIZED & 1 & 5 000 \\
5 000 & O-SENT-BACK & 0 & 899 &  &  & 1 & other & O-CREATED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 899 &  &  & 1 & other & O-SENT & 1 & 5 000 \\
5 000 & O-DECLINED & 0 & 138 &  &  & 1 & other & W-Completeren aanvraag & 1 & 5 000 \\
5 000 & A-DECLINED & 0 & 138 &  &  & 1 & other & O-SENT-BACK & 11259 & 5 000 \\
5 000 & W-Valideren aanvraag & 0 & 138 &  &  & 1 & other & W-Nabellen offertes & 11259 & 5 000 \\
 &  & 0 & other & 2 500 & A-REGISTERED & 1 & 9 & O-ACCEPTED & 9 & 5 000 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/d4el-ES-EGW-CBI-RWS-OPC-SBM-FSR-IM-49-2.tex <==
\begin{tabular}{llllllllllr}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
5 000 & A-SUBMITTED & 0 & 112 & 7 000 & A-SUBMITTED & 1 & 112 &  &  & 5 000 \\
5 000 & A-PARTLYSUBMITTED & 0 & 112 & 7 000 & A-PARTLYSUBMITTED & 1 & 112 &  &  & 5 000 \\
5 000 & A-PREACCEPTED & 0 & 101 & 7 000 & A-PREACCEPTED & 1 & 112 &  &  & 5 000 \\
5 000 & W-Afhandelen leads & 0 & 101 &  &  & 1 & other & A-SUBMITTED & 112 & 5 000 \\
5 000 & A-ACCEPTED & 0 & 111 &  &  & 1 & other & A-PARTLYSUBMITTED & 112 & 5 000 \\
5 000 & O-SELECTED & 0 & 111 & 7 000 & A-ACCEPTED & 1 & 111 & A-PREACCEPTED & 112 & 5 000 \\
5 000 & A-FINALIZED & 0 & 111 & 7 000 & O-SELECTED & 1 & 111 & A-ACCEPTED & 1 & 5 000 \\
5 000 & O-CREATED & 0 & 111 & 7 000 & A-FINALIZED & 1 & 111 & O-SELECTED & 1 & 5 000 \\
5 000 & O-SENT & 0 & 111 & 7 000 & O-CREATED & 1 & 111 & A-FINALIZED & 1 & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 111 & 7 000 & O-SENT & 1 & 111 & O-CREATED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 7 000 & W-Completeren aanvraag & 1 & 111 & O-SENT & 1 & 5 000 \\
5 000 & O-CANCELLED & 0 & 111 &  &  & 1 & other & W-Completeren aanvraag & 1 & 5 000 \\
5 000 & A-CANCELLED & 0 & 111 & 7 000 & W-Nabellen offertes & 1 & 111 & O-SENT-BACK & 11259 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 7 000 & W-Nabellen offertes & 1 & 111 & W-Nabellen offertes & 11259 & 5 000 \\
 &  & 0 & other & 7 000 & O-ACCEPTED & 1 & 629 & O-ACCEPTED & 9 & 5 000 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/d4el-ES-EGW-CBI-RWS-OPC-SBM-FSR-IM-49-3.tex <==
\begin{tabular}{llllllllllr}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other &  &  & 1 & other &  &  & 5 000 \\
5 000 & A-SUBMITTED & 0 & 112 &  &  & 1 & other &  &  & 5 000 \\
5 000 & A-PARTLYSUBMITTED & 0 & 112 &  &  & 1 & other &  &  & 5 000 \\
5 000 & A-PREACCEPTED & 0 & 112 &  &  & 1 & other &  &  & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 111 & 10 000 & A-SUBMITTED & 1 & 112 &  &  & 5 000 \\
5 000 & A-ACCEPTED & 0 & 111 & 10 000 & A-PARTLYSUBMITTED & 1 & 112 &  &  & 5 000 \\
5 000 & A-FINALIZED & 0 & 111 & 10 000 & A-PREACCEPTED & 1 & 112 &  &  & 5 000 \\
5 000 & O-SELECTED & 0 & 111 & 10 000 & A-ACCEPTED & 1 & 11119 &  &  & 5 000 \\
5 000 & O-CREATED & 0 & 111 & 10 000 & A-FINALIZED & 1 & 11119 & A-SUBMITTED & 112 & 5 000 \\
5 000 & O-SENT & 0 & 111 & 10 000 & O-SELECTED & 1 & 11119 & A-PARTLYSUBMITTED & 112 & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 111 & 10 000 & O-CREATED & 1 & 11119 & A-PREACCEPTED & 112 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 10 000 & O-SENT & 1 & 11119 & A-ACCEPTED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 10 000 & W-Completeren aanvraag & 1 & 11119 & O-SELECTED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 11119 & 10 000 & W-Nabellen offertes & 1 & 11119 & A-FINALIZED & 1 & 5 000 \\
5 000 & O-SENT-BACK & 0 & 129 & 10 000 & W-Nabellen offertes & 1 & 111 & O-CREATED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 129 & 10 000 & W-Nabellen offertes & 1 & 111 & O-SENT & 1 & 5 000 \\
5 000 & O-DECLINED & 0 & 9 & 10 000 & O-SENT-BACK & 1 & 11259 & W-Completeren aanvraag & 1 & 5 000 \\
5 000 & A-DECLINED & 0 & 9 & 10 000 & W-Nabellen offertes & 1 & 11259 & O-SENT-BACK & 11259 & 5 000 \\
5 000 & W-Valideren aanvraag & 0 & 9 & 10 000 & W-Valideren aanvraag & 1 & 9 & W-Nabellen offertes & 11259 & 5 000 \\
 &  & 0 & other & 10 000 & O-ACCEPTED & 1 & 9 & O-ACCEPTED & 9 & 5 000 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/d4el-ES-EGW-CBI-RWS-OPC-SBM-FSR-IM-49-4.tex <==
\begin{tabular}{llllllllllr}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  & 0 & other &  &  & 1 & other &  &  & 15 500 \\
 &  & 0 & other &  &  & 1 & other &  &  & 15 500 \\
 &  & 0 & other &  &  & 1 & other &  &  & 15 500 \\
 &  & 0 & other &  &  & 1 & other &  &  & 15 500 \\
15 500 & A-SUBMITTED & 0 & 112 &  &  & 1 & other &  &  & 15 500 \\
15 500 & A-PARTLYSUBMITTED & 0 & 112 &  &  & 1 & other &  &  & 15 500 \\
15 500 & A-PREACCEPTED & 0 & 112 &  &  & 1 & other &  &  & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 112 & 5 000 & A-SUBMITTED & 1 & 112 &  &  & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 111 & 5 000 & A-PARTLYSUBMITTED & 1 & 112 &  &  & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 889 & 5 000 & A-PREACCEPTED & 1 & 112 &  &  & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 889 & 5 000 & W-Completeren aanvraag & 1 & 861 &  &  & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 9 & 7 500 & W-Completeren aanvraag & 1 & 861 &  &  & 15 500 \\
15 500 & A-ACCEPTED & 0 & 9 & 7 500 & W-Completeren aanvraag & 1 & 861 &  &  & 15 500 \\
15 500 & A-FINALIZED & 0 & 9 & 7 500 & A-ACCEPTED & 1 & 861 &  &  & 15 500 \\
15 500 & O-SELECTED & 0 & 9 & 7 500 & A-FINALIZED & 1 & 861 &  &  & 15 500 \\
15 500 & O-CREATED & 0 & 9 & 7 500 & O-SELECTED & 1 & 861 & A-SUBMITTED & 112 & 15 500 \\
15 500 & O-SENT & 0 & 9 & 7 500 & O-CREATED & 1 & 861 & A-PARTLYSUBMITTED & 112 & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 9 & 7 500 & O-SENT & 1 & 861 & A-PREACCEPTED & 112 & 15 500 \\
15 500 & W-Nabellen offertes & 0 & 9 & 7 500 & W-Completeren aanvraag & 1 & 861 & A-ACCEPTED & 1 & 15 500 \\
15 500 & W-Nabellen offertes & 0 & 9 & 7 500 & W-Nabellen offertes & 1 & 109 & O-SELECTED & 1 & 15 500 \\
15 500 & O-SENT-BACK & 0 & 129 & 7 500 & W-Nabellen offertes & 1 & 861 & A-FINALIZED & 1 & 15 500 \\
15 500 & W-Nabellen offertes & 0 & 129 &  &  & 1 & other & O-CREATED & 1 & 15 500 \\
15 500 & W-Valideren aanvraag & 0 & 138 & 7 500 & O-SENT-BACK & 1 & 789 & O-SENT & 1 & 15 500 \\
15 500 & O-DECLINED & 0 & 138 & 7 500 & W-Nabellen offertes & 1 & 789 & W-Completeren aanvraag & 1 & 15 500 \\
15 500 & A-DECLINED & 0 & 138 &  &  & 1 & other & O-SENT-BACK & 11259 & 15 500 \\
15 500 & W-Valideren aanvraag & 0 & 138 & 5 000 & W-Valideren aanvraag & 1 & 138 & W-Nabellen offertes & 11259 & 15 500 \\
 &  & 0 & other & 7 500 & O-ACCEPTED & 1 & 11289 & O-ACCEPTED & 9 & 15 500 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/d4el-ES-EGW-CBI-RWS-OPC-SBM-FSR-IM-49-5.tex <==
\begin{tabular}{llllllllllr}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  & 1 & other & 15 076 &  & 0 & other &  &  & 5 500 \\
 &  & 1 & other & 15 247 &  & 0 & other &  &  & 5 500 \\
 &  & 1 & other & 15 243 &  & 0 & other &  &  & 5 500 \\
 &  & 1 & other & 15 325 &  & 0 & other &  &  & 5 500 \\
 &  & 1 & other &  &  & 0 & other &  &  & 5 500 \\
 &  & 1 & other &  &  & 0 & other &  &  & 5 500 \\
 &  & 1 & other &  &  & 0 & other &  &  & 5 500 \\
5 500 & A-SUBMITTED & 1 & 112 &  &  & 0 & other &  &  & 5 500 \\
5 500 & A-PARTLYSUBMITTED & 1 & 112 &  &  & 0 & other &  &  & 5 500 \\
5 500 & A-PREACCEPTED & 1 & 112 &  &  & 0 & other &  &  & 5 500 \\
5 500 & A-ACCEPTED & 1 & 112 &  &  & 0 & other &  &  & 5 500 \\
5 500 & A-FINALIZED & 1 & 112 &  &  & 0 & other &  &  & 5 500 \\
5 500 & O-SELECTED & 1 & 112 & 5 000 & A-SUBMITTED & 0 & 112 &  &  & 5 500 \\
5 500 & O-CREATED & 1 & 112 & 5 000 & A-PARTLYSUBMITTED & 0 & 112 &  &  & 5 500 \\
5 500 & O-SENT & 1 & 112 & 5 000 & A-PREACCEPTED & 0 & 112 &  &  & 5 500 \\
5 500 & W-Completeren aanvraag & 1 & 112 &  &  & 0 & other &  &  & 5 500 \\
5 500 & W-Nabellen offertes & 1 & 112 & 5 000 & A-ACCEPTED & 0 & 11119 &  &  & 5 500 \\
5 500 & W-Nabellen offertes & 1 & 939 & 5 000 & A-FINALIZED & 0 & 11119 & A-SUBMITTED & 112 & 5 500 \\
5 500 & O-SENT-BACK & 1 & 899 & 5 000 & O-SELECTED & 0 & 11119 & A-PARTLYSUBMITTED & 112 & 5 500 \\
5 500 & W-Nabellen offertes & 1 & 899 & 5 000 & O-CREATED & 0 & 11119 & A-PREACCEPTED & 112 & 5 500 \\
5 500 & W-Valideren aanvraag & 1 & 9 & 5 000 & O-SENT & 0 & 11119 & A-ACCEPTED & 8 & 5 500 \\
5 500 & O-ACCEPTED & 1 & 9 & 5 000 & W-Completeren aanvraag & 0 & 11119 & A-FINALIZED & 8 & 5 500 \\
5 500 & A-ACTIVATED & 1 & 9 & 5 000 & W-Nabellen offertes & 0 & 11119 & O-SELECTED & 8 & 5 500 \\
5 500 & A-APPROVED & 1 & 9 & 5 000 & W-Nabellen offertes & 0 & 9 & O-CREATED & 8 & 5 500 \\
5 500 & A-REGISTERED & 1 & 9 & 10 000 & W-Nabellen offertes & 0 & 11122 & O-SENT & 8 & 5 500 \\
5 500 & W-Valideren aanvraag & 1 & 9 & 15 594 & W-Valideren aanvraag & 0 & 931 & W-Completeren aanvraag & other & 5 500 \\
 &  & 1 & other & 14 705 &  & 0 & other & O-DECLINED & 881 & 5 500 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/d4el-RG-RGW-IM-49-0.tex <==
\begin{tabular}{llllrlllllr}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  & 1 & other & 5 834 & W-Valideren aanvraag & 0 & other &  &  & 17 190 \\
 &  & 1 & other & 4 523 & A-ACCEPTED & 0 & other &  &  & 17 190 \\
 &  & 1 & other & 30 449 & W-Valideren aanvraag & 0 & other &  &  & 17 190 \\
 &  & 1 & other & 7 617 & O-SENT-BACK & 0 & other &  &  & 17 190 \\
 &  & 1 & other & -1 520 & W-Afhandelen leads & 0 & other &  &  & 17 190 \\
 &  & 1 & other & 47 939 & A-SUBMITTED & 0 & other &  &  & 17 190 \\
 &  & 1 & other & 5 164 & A-ACCEPTED & 0 & other &  &  & 17 190 \\
 &  & 1 & other & 17 993 & A-ACTIVATED & 0 & other &  &  & 17 190 \\
15 500 & A-SUBMITTED & 1 & 112 & -2 159 & A-FINALIZED & 0 & other &  &  & 17 190 \\
15 500 & A-PARTLYSUBMITTED & 1 & 112 & 811 & A-CANCELLED & 0 & other &  &  & 17 190 \\
15 500 & A-PREACCEPTED & 1 & 112 & 26 900 & A-PREACCEPTED & 0 & other &  &  & 17 190 \\
15 500 & W-Completeren aanvraag & 1 & 111 & 12 140 & A-PARTLYSUBMITTED & 0 & other &  &  & 17 190 \\
15 500 & W-Completeren aanvraag & 1 & 111 & 21 134 & O-SELECTED & 0 & other &  &  & 17 190 \\
15 500 & A-ACCEPTED & 1 & 111 & 11 381 & O-CANCELLED & 0 & other &  &  & 17 190 \\
15 500 & A-FINALIZED & 1 & 111 & 13 017 & W-Valideren aanvraag & 0 & other &  &  & 17 190 \\
15 500 & O-SELECTED & 1 & 111 & 33 983 & O-SENT-BACK & 0 & other &  &  & 17 190 \\
15 500 & O-CREATED & 1 & 111 & 16 180 & O-SELECTED & 0 & other &  &  & 17 190 \\
15 500 & O-SENT & 1 & 111 & 4 709 &  & 0 & other &  &  & 17 190 \\
15 500 & W-Completeren aanvraag & 1 & 111 & 55 & W-Nabellen offertes & 0 & other &  &  & 17 190 \\
15 500 & O-SENT-BACK & 1 & 149 & 3 016 & O-CANCELLED & 0 & other &  &  & 17 190 \\
15 500 & W-Nabellen offertes & 1 & 149 & 17 132 & O-DECLINED & 0 & other & A-SUBMITTED & 112 & 17 190 \\
15 500 & O-ACCEPTED & 1 & 629 & 31 017 &  & 0 & other & A-PARTLYSUBMITTED & 112 & 17 190 \\
15 500 & A-APPROVED & 1 & 629 & -810 & W-Completeren aanvraag & 0 & other & A-PREACCEPTED & 881 & 17 190 \\
15 500 & A-REGISTERED & 1 & 629 & 22 753 & O-CREATED & 0 & other & W-Afhandelen leads & 881 & 17 190 \\
15 500 & A-ACTIVATED & 1 & 629 & -781 & A-DECLINED & 0 & other & W-Completeren aanvraag & 881 & 17 190 \\
15 500 & W-Valideren aanvraag & 1 & 629 & 2 045 &  & 0 & other & W-Completeren aanvraag & 881 & 17 190 \\
 &  & 1 & other & 17 791 & O-CANCELLED & 0 & other & W-Completeren aanvraag & 11119 & 17 190 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/d4el-RG-RGW-IM-49-1.tex <==
\begin{tabular}{llllrlllllr}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  & 0 & other & -3 075 & A-PARTLYSUBMITTED & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 21 094 & W-Beoordelen fraude & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 19 734 & O-CREATED & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 17 120 & O-SELECTED & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 24 045 & A-CANCELLED & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 6 489 & O-SENT & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 29 637 & A-ACCEPTED & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 13 616 & A-PARTLYSUBMITTED & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 27 727 & A-PREACCEPTED & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 7 730 & O-ACCEPTED & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 10 435 & O-SENT-BACK & 1 & other &  &  & 5 000 \\
 &  & 0 & other & -1 567 & O-SENT-BACK & 1 & other &  &  & 5 000 \\
5 000 & A-SUBMITTED & 0 & 112 & -1 421 & O-DECLINED & 1 & other &  &  & 5 000 \\
5 000 & A-PARTLYSUBMITTED & 0 & 112 & 22 432 & O-CREATED & 1 & other &  &  & 5 000 \\
5 000 & A-PREACCEPTED & 0 & 112 & 28 319 & A-FINALIZED & 1 & other &  &  & 5 000 \\
5 000 & A-ACCEPTED & 0 & 112 & 13 003 & O-ACCEPTED & 1 & other & A-SUBMITTED & 112 & 5 000 \\
5 000 & A-FINALIZED & 0 & 112 & 22 208 & O-CANCELLED & 1 & other & A-PARTLYSUBMITTED & 112 & 5 000 \\
5 000 & O-SELECTED & 0 & 112 & 12 908 & W-Completeren aanvraag & 1 & other & A-PREACCEPTED & 112 & 5 000 \\
5 000 & O-CREATED & 0 & 112 & 2 727 & W-Nabellen offertes & 1 & other & A-ACCEPTED & 1 & 5 000 \\
5 000 & O-SENT & 0 & 112 & 33 374 & A-FINALIZED & 1 & other & O-SELECTED & 1 & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 112 & 30 698 &  & 1 & other & A-FINALIZED & 1 & 5 000 \\
5 000 & O-SENT-BACK & 0 & 899 & 15 908 & A-DECLINED & 1 & other & O-CREATED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 899 & 4 622 & A-FINALIZED & 1 & other & O-SENT & 1 & 5 000 \\
5 000 & O-DECLINED & 0 & 138 & 19 763 & W-Valideren aanvraag & 1 & other & W-Completeren aanvraag & 1 & 5 000 \\
5 000 & A-DECLINED & 0 & 138 & 11 559 & W-Nabellen offertes & 1 & other & O-SENT-BACK & 11259 & 5 000 \\
5 000 & W-Valideren aanvraag & 0 & 138 & 11 593 & A-PARTLYSUBMITTED & 1 & other & W-Nabellen offertes & 11259 & 5 000 \\
 &  & 0 & other & 955 & W-Valideren aanvraag & 1 & other & O-ACCEPTED & 9 & 5 000 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/d4el-RG-RGW-IM-49-2.tex <==
\begin{tabular}{llllrlllllr}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  & 0 & other & 23 962 & W-Afhandelen leads & 1 & other &  &  & 5 000 \\
 &  & 0 & other & -1 382 & W-Nabellen offertes & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 10 445 & W-Completeren aanvraag & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 22 427 & A-SUBMITTED & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 16 100 & O-CANCELLED & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 9 132 & O-CANCELLED & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 34 157 & W-Valideren aanvraag & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 30 566 & O-DECLINED & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 36 869 & W-Completeren aanvraag & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 17 458 & W-Beoordelen fraude & 1 & other &  &  & 5 000 \\
 &  & 0 & other & -8 670 & A-PREACCEPTED & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 30 378 & W-Nabellen offertes & 1 & other &  &  & 5 000 \\
5 000 & A-SUBMITTED & 0 & 112 & 8 427 & A-ACCEPTED & 1 & other &  &  & 5 000 \\
5 000 & A-PARTLYSUBMITTED & 0 & 112 & 3 765 & W-Afhandelen leads & 1 & other &  &  & 5 000 \\
5 000 & A-PREACCEPTED & 0 & 101 & 13 988 & O-CREATED & 1 & other &  &  & 5 000 \\
5 000 & W-Afhandelen leads & 0 & 101 & 11 759 & A-FINALIZED & 1 & other & A-SUBMITTED & 112 & 5 000 \\
5 000 & A-ACCEPTED & 0 & 111 & 25 635 & O-SELECTED & 1 & other & A-PARTLYSUBMITTED & 112 & 5 000 \\
5 000 & O-SELECTED & 0 & 111 & 18 365 & O-ACCEPTED & 1 & other & A-PREACCEPTED & 112 & 5 000 \\
5 000 & A-FINALIZED & 0 & 111 & 30 244 & A-APPROVED & 1 & other & A-ACCEPTED & 1 & 5 000 \\
5 000 & O-CREATED & 0 & 111 & 22 608 & O-DECLINED & 1 & other & O-SELECTED & 1 & 5 000 \\
5 000 & O-SENT & 0 & 111 & 15 231 & A-PREACCEPTED & 1 & other & A-FINALIZED & 1 & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 111 & 32 339 & A-CANCELLED & 1 & other & O-CREATED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & -296 & A-REGISTERED & 1 & other & O-SENT & 1 & 5 000 \\
5 000 & O-CANCELLED & 0 & 111 & 23 942 & A-REGISTERED & 1 & other & W-Completeren aanvraag & 1 & 5 000 \\
5 000 & A-CANCELLED & 0 & 111 & 13 505 & A-SUBMITTED & 1 & other & O-SENT-BACK & 11259 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 15 261 & W-Beoordelen fraude & 1 & other & W-Nabellen offertes & 11259 & 5 000 \\
 &  & 0 & other & 24 852 & W-Nabellen offertes & 1 & other & O-ACCEPTED & 9 & 5 000 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/d4el-RG-RGW-IM-49-3.tex <==
\begin{tabular}{llllrlllllr}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  & 0 & other & 5 320 & A-REGISTERED & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 9 352 &  & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 11 089 & A-FINALIZED & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 13 085 & A-PARTLYSUBMITTED & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 17 960 & A-SUBMITTED & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 1 878 & O-SENT-BACK & 1 & other &  &  & 5 000 \\
 &  & 0 & other & 21 105 & A-PARTLYSUBMITTED & 1 & other &  &  & 5 000 \\
 &  & 0 & other & -5 250 &  & 1 & other &  &  & 5 000 \\
5 000 & A-SUBMITTED & 0 & 112 & 17 060 & W-Valideren aanvraag & 1 & other &  &  & 5 000 \\
5 000 & A-PARTLYSUBMITTED & 0 & 112 & 18 904 & O-CANCELLED & 1 & other &  &  & 5 000 \\
5 000 & A-PREACCEPTED & 0 & 112 & -1 598 & A-ACCEPTED & 1 & other &  &  & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 111 & 21 565 & O-SENT-BACK & 1 & other &  &  & 5 000 \\
5 000 & A-ACCEPTED & 0 & 111 & 21 716 & A-PREACCEPTED & 1 & other &  &  & 5 000 \\
5 000 & A-FINALIZED & 0 & 111 & 6 727 & W-Completeren aanvraag & 1 & other &  &  & 5 000 \\
5 000 & O-SELECTED & 0 & 111 & 10 085 & O-SENT & 1 & other &  &  & 5 000 \\
5 000 & O-CREATED & 0 & 111 & 22 261 & W-Valideren aanvraag & 1 & other & A-SUBMITTED & 112 & 5 000 \\
5 000 & O-SENT & 0 & 111 & 13 083 & O-SENT-BACK & 1 & other & A-PARTLYSUBMITTED & 112 & 5 000 \\
5 000 & W-Completeren aanvraag & 0 & 111 & 4 192 & W-Nabellen incomplete dossiers & 1 & other & A-PREACCEPTED & 112 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 20 720 & A-CANCELLED & 1 & other & A-ACCEPTED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 111 & 20 120 & A-CANCELLED & 1 & other & O-SELECTED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 11119 & 23 938 & O-CREATED & 1 & other & A-FINALIZED & 1 & 5 000 \\
5 000 & O-SENT-BACK & 0 & 129 & -15 848 & A-SUBMITTED & 1 & other & O-CREATED & 1 & 5 000 \\
5 000 & W-Nabellen offertes & 0 & 129 & 15 675 & W-Nabellen offertes & 1 & other & O-SENT & 1 & 5 000 \\
5 000 & O-DECLINED & 0 & 9 & 9 186 & O-SELECTED & 1 & other & W-Completeren aanvraag & 1 & 5 000 \\
5 000 & A-DECLINED & 0 & 9 & 16 059 & A-APPROVED & 1 & other & O-SENT-BACK & 11259 & 5 000 \\
5 000 & W-Valideren aanvraag & 0 & 9 & 12 925 & A-ACTIVATED & 1 & other & W-Nabellen offertes & 11259 & 5 000 \\
 &  & 0 & other & 32 065 & A-REGISTERED & 1 & other & O-ACCEPTED & 9 & 5 000 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/d4el-RG-RGW-IM-49-4.tex <==
\begin{tabular}{llllrlllllr}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  & 0 & other & 17 965 &  & 1 & other &  &  & 15 500 \\
 &  & 0 & other & 11 247 & A-PARTLYSUBMITTED & 1 & other &  &  & 15 500 \\
 &  & 0 & other & 10 159 & A-FINALIZED & 1 & other &  &  & 15 500 \\
 &  & 0 & other & 13 939 & O-SENT & 1 & other &  &  & 15 500 \\
15 500 & A-SUBMITTED & 0 & 112 & 10 550 & A-APPROVED & 1 & other &  &  & 15 500 \\
15 500 & A-PARTLYSUBMITTED & 0 & 112 & 25 608 & A-APPROVED & 1 & other &  &  & 15 500 \\
15 500 & A-PREACCEPTED & 0 & 112 & 29 560 & W-Nabellen offertes & 1 & other &  &  & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 112 & 4 665 & O-CANCELLED & 1 & other &  &  & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 111 & 19 918 & O-SELECTED & 1 & other &  &  & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 889 & 16 922 & W-Completeren aanvraag & 1 & other &  &  & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 889 & 7 058 &  & 1 & other &  &  & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 9 & 19 969 & A-SUBMITTED & 1 & other &  &  & 15 500 \\
15 500 & A-ACCEPTED & 0 & 9 & 13 066 & A-PREACCEPTED & 1 & other &  &  & 15 500 \\
15 500 & A-FINALIZED & 0 & 9 & 4 881 &  & 1 & other &  &  & 15 500 \\
15 500 & O-SELECTED & 0 & 9 & 25 535 & A-DECLINED & 1 & other &  &  & 15 500 \\
15 500 & O-CREATED & 0 & 9 & 17 268 &  & 1 & other & A-SUBMITTED & 112 & 15 500 \\
15 500 & O-SENT & 0 & 9 & 21 437 & O-CREATED & 1 & other & A-PARTLYSUBMITTED & 112 & 15 500 \\
15 500 & W-Completeren aanvraag & 0 & 9 & 17 469 & W-Beoordelen fraude & 1 & other & A-PREACCEPTED & 112 & 15 500 \\
15 500 & W-Nabellen offertes & 0 & 9 & 4 888 &  & 1 & other & A-ACCEPTED & 1 & 15 500 \\
15 500 & W-Nabellen offertes & 0 & 9 & 29 395 & W-Completeren aanvraag & 1 & other & O-SELECTED & 1 & 15 500 \\
15 500 & O-SENT-BACK & 0 & 129 & 9 053 & O-SENT-BACK & 1 & other & A-FINALIZED & 1 & 15 500 \\
15 500 & W-Nabellen offertes & 0 & 129 & 17 941 &  & 1 & other & O-CREATED & 1 & 15 500 \\
15 500 & W-Valideren aanvraag & 0 & 138 & 11 627 & A-FINALIZED & 1 & other & O-SENT & 1 & 15 500 \\
15 500 & O-DECLINED & 0 & 138 & 41 470 & W-Valideren aanvraag & 1 & other & W-Completeren aanvraag & 1 & 15 500 \\
15 500 & A-DECLINED & 0 & 138 & 16 381 & O-SENT-BACK & 1 & other & O-SENT-BACK & 11259 & 15 500 \\
15 500 & W-Valideren aanvraag & 0 & 138 & 2 828 & A-ACCEPTED & 1 & other & W-Nabellen offertes & 11259 & 15 500 \\
 &  & 0 & other & 8 834 & O-ACCEPTED & 1 & other & O-ACCEPTED & 9 & 15 500 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/d4el-RG-RGW-IM-49-5.tex <==
\begin{tabular}{llllrlllllr}
\toprule
\multicolumn{4}{l}{Factual Seq.} & \multicolumn{4}{l}{Our CF Seq.} & \multicolumn{3}{l}{DiCE4EL CF Seq.} \\
Amount & Activity & Outcome & Resource & Amount & Activity & Outcome & Resource & Activity & Resource & Amount \\
\midrule
 &  & 1 & other & 28 807 & A-ACCEPTED & 0 & other &  &  & 5 500 \\
 &  & 1 & other & -1 925 &  & 0 & other &  &  & 5 500 \\
 &  & 1 & other & 8 976 & O-SENT & 0 & other &  &  & 5 500 \\
 &  & 1 & other & 15 511 & A-REGISTERED & 0 & other &  &  & 5 500 \\
 &  & 1 & other & 9 673 & O-SENT-BACK & 0 & other &  &  & 5 500 \\
 &  & 1 & other & 21 215 & O-SENT-BACK & 0 & other &  &  & 5 500 \\
 &  & 1 & other & -1 616 & A-PREACCEPTED & 0 & other &  &  & 5 500 \\
5 500 & A-SUBMITTED & 1 & 112 & -3 508 &  & 0 & other &  &  & 5 500 \\
5 500 & A-PARTLYSUBMITTED & 1 & 112 & 41 475 &  & 0 & other &  &  & 5 500 \\
5 500 & A-PREACCEPTED & 1 & 112 & 11 776 &  & 0 & other &  &  & 5 500 \\
5 500 & A-ACCEPTED & 1 & 112 & 11 118 & A-CANCELLED & 0 & other &  &  & 5 500 \\
5 500 & A-FINALIZED & 1 & 112 & 26 187 & A-REGISTERED & 0 & other &  &  & 5 500 \\
5 500 & O-SELECTED & 1 & 112 & 24 353 &  & 0 & other &  &  & 5 500 \\
5 500 & O-CREATED & 1 & 112 & 28 840 & A-FINALIZED & 0 & other &  &  & 5 500 \\
5 500 & O-SENT & 1 & 112 & 12 099 & O-SELECTED & 0 & other &  &  & 5 500 \\
5 500 & W-Completeren aanvraag & 1 & 112 & 246 & W-Nabellen offertes & 0 & other &  &  & 5 500 \\
5 500 & W-Nabellen offertes & 1 & 112 & 15 111 & W-Completeren aanvraag & 0 & other &  &  & 5 500 \\
5 500 & W-Nabellen offertes & 1 & 939 & 28 107 & O-SENT & 0 & other & A-SUBMITTED & 112 & 5 500 \\
5 500 & O-SENT-BACK & 1 & 899 & 15 468 & O-SENT-BACK & 0 & other & A-PARTLYSUBMITTED & 112 & 5 500 \\
5 500 & W-Nabellen offertes & 1 & 899 & 16 557 & O-ACCEPTED & 0 & other & A-PREACCEPTED & 112 & 5 500 \\
5 500 & W-Valideren aanvraag & 1 & 9 & 35 044 & A-PREACCEPTED & 0 & other & A-ACCEPTED & 8 & 5 500 \\
5 500 & O-ACCEPTED & 1 & 9 & 24 463 & A-PREACCEPTED & 0 & other & A-FINALIZED & 8 & 5 500 \\
5 500 & A-ACTIVATED & 1 & 9 & 8 800 & W-Nabellen offertes & 0 & other & O-SELECTED & 8 & 5 500 \\
5 500 & A-APPROVED & 1 & 9 & 1 519 & A-ACTIVATED & 0 & other & O-CREATED & 8 & 5 500 \\
5 500 & A-REGISTERED & 1 & 9 & 4 899 & A-CANCELLED & 0 & other & O-SENT & 8 & 5 500 \\
5 500 & W-Valideren aanvraag & 1 & 9 & 39 318 & A-DECLINED & 0 & other & W-Completeren aanvraag & other & 5 500 \\
 &  & 1 & other & 11 323 & W-Beoordelen fraude & 0 & other & O-DECLINED & 881 & 5 500 \\
\bottomrule
\end{tabular}


==> tables/counterfactuals/exp6-tbl.tex <==
\begin{tabular}{lllrrrrrrrr}
\toprule
 &  & Model & \multicolumn{4}{l}{CREATED} & \multicolumn{4}{l}{D4EL} \\
 &  & Property & Diversity & Plausibility & Proximity & Sparsity & Diversity & Plausibility & Proximity & Sparsity \\
Generator & Dimension & Factual &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{12}{*}{CBG-CBGW-IM} & \multirow[t]{6}{*}{Activity} & 0 & 0.972000 & 1.000000 & 0.063218 & 0.046497 & 0.000000 & 1.000000 & 0.000000 & 0.000000 \\
 &  & 1 & 0.976000 & 1.000000 & 0.059401 & 0.129841 & 0.000000 & 1.000000 & 0.000000 & 0.214286 \\
 &  & 2 & 0.976800 & 1.000000 & 0.086785 & 0.077784 & 0.000000 & 1.000000 & 0.000000 & 0.000000 \\
 &  & 3 & 0.972800 & 1.000000 & 0.058631 & 0.053378 & 0.000000 & 1.000000 & 0.000000 & 0.055556 \\
 &  & 4 & 0.976800 & 1.000000 & 0.059257 & 0.050848 & 0.000000 & 1.000000 & 0.000000 & 0.000000 \\
 &  & 5 & 0.978400 & 1.000000 & 0.047923 & 0.132316 & 0.000000 & 1.000000 & 0.000000 & 0.052632 \\
\cline{2-11}
 & \multirow[t]{6}{*}{Resource} & 0 & 0.980000 & 1.000000 & 0.506296 & 0.242407 & 0.000000 & 0.000000 & 0.277778 & 0.111111 \\
 &  & 1 & 0.980000 & 1.000000 & 0.511616 & 0.249226 & 0.000000 & 1.000000 & 0.642857 & 0.214286 \\
 &  & 2 & 0.979200 & 1.000000 & 0.527694 & 0.180480 & 0.000000 & 1.000000 & 0.642857 & 0.142857 \\
 &  & 3 & 0.978400 & 1.000000 & 0.479959 & 0.222916 & 0.000000 & 1.000000 & 0.500000 & 0.222222 \\
 &  & 4 & 0.980000 & 1.000000 & 0.446653 & 0.193787 & 0.000000 & 1.000000 & 0.409091 & 0.181818 \\
 &  & 5 & 0.980000 & 1.000000 & 0.438579 & 0.201254 & 0.000000 & 0.000000 & 0.473684 & 0.157895 \\
\cline{1-11} \cline{2-11}
\multirow[t]{12}{*}{ES-EGW-CBI-ES-UC3-SBM-RR-IM} & \multirow[t]{6}{*}{Activity} & 0 & 0.000000 & 1.000000 & 0.055556 & 0.000000 & 0.000000 & 1.000000 & 0.000000 & 0.000000 \\
 &  & 1 & 0.320000 & 0.000000 & 0.062500 & 0.362500 & 0.000000 & 1.000000 & 0.000000 & 0.214286 \\
 &  & 2 & 0.112800 & 0.000000 & 0.000000 & 0.347143 & 0.000000 & 1.000000 & 0.000000 & 0.000000 \\
 &  & 3 & 0.039200 & 0.000000 & 0.165556 & 0.001111 & 0.000000 & 1.000000 & 0.000000 & 0.055556 \\
 &  & 4 & 0.000000 & 1.000000 & 0.045455 & 0.045455 & 0.000000 & 1.000000 & 0.000000 & 0.000000 \\
 &  & 5 & 0.000000 & 0.000000 & 0.052632 & 0.157895 & 0.000000 & 1.000000 & 0.000000 & 0.052632 \\
\cline{2-11}
 & \multirow[t]{6}{*}{Resource} & 0 & 0.000000 & 0.000000 & 0.666667 & 0.277778 & 0.000000 & 0.000000 & 0.277778 & 0.111111 \\
 &  & 1 & 0.640800 & 0.000000 & 0.875000 & 0.550000 & 0.000000 & 1.000000 & 0.642857 & 0.214286 \\
 &  & 2 & 0.792000 & 0.000000 & 0.714286 & 0.490000 & 0.000000 & 1.000000 & 0.642857 & 0.142857 \\
 &  & 3 & 0.936000 & 0.000000 & 0.832222 & 0.294444 & 0.000000 & 1.000000 & 0.500000 & 0.222222 \\
 &  & 4 & 0.420000 & 0.000000 & 0.636364 & 0.227273 & 0.000000 & 1.000000 & 0.409091 & 0.181818 \\
 &  & 5 & 0.554400 & 0.000000 & 0.631579 & 0.315789 & 0.000000 & 0.000000 & 0.473684 & 0.157895 \\
\cline{1-11} \cline{2-11}
\multirow[t]{12}{*}{ES-EGW-CBI-RWS-OPC-SBM-FSR-IM} & \multirow[t]{6}{*}{Activity} & 0 & 0.000000 & 0.000000 & 0.055556 & 0.055556 & 0.000000 & 1.000000 & 0.000000 & 0.000000 \\
 &  & 1 & 0.000000 & 0.000000 & 0.000000 & 0.357143 & 0.000000 & 1.000000 & 0.000000 & 0.214286 \\
 &  & 2 & 0.000000 & 0.000000 & 0.000000 & 0.571429 & 0.000000 & 1.000000 & 0.000000 & 0.000000 \\
 &  & 3 & 0.000000 & 1.000000 & 0.111111 & 0.166667 & 0.000000 & 1.000000 & 0.000000 & 0.055556 \\
 &  & 4 & 0.000000 & 1.000000 & 0.090909 & 0.045455 & 0.000000 & 1.000000 & 0.000000 & 0.000000 \\
 &  & 5 & 0.000000 & 0.000000 & 0.052632 & 0.210526 & 0.000000 & 1.000000 & 0.000000 & 0.052632 \\
\cline{2-11}
 & \multirow[t]{6}{*}{Resource} & 0 & 0.000000 & 0.000000 & 0.666667 & 0.444444 & 0.000000 & 0.000000 & 0.277778 & 0.111111 \\
 &  & 1 & 0.000000 & 0.000000 & 0.785714 & 0.428571 & 0.000000 & 1.000000 & 0.642857 & 0.214286 \\
 &  & 2 & 0.000000 & 0.000000 & 0.714286 & 0.714286 & 0.000000 & 1.000000 & 0.642857 & 0.142857 \\
 &  & 3 & 0.000000 & 0.000000 & 0.777778 & 0.388889 & 0.000000 & 1.000000 & 0.500000 & 0.222222 \\
 &  & 4 & 0.584800 & 0.000000 & 0.772727 & 0.181818 & 0.000000 & 1.000000 & 0.409091 & 0.181818 \\
 &  & 5 & 0.000000 & 0.000000 & 0.684211 & 0.210526 & 0.000000 & 0.000000 & 0.473684 & 0.157895 \\
\cline{1-11} \cline{2-11}
\multirow[t]{12}{*}{RG-RGW-IM} & \multirow[t]{6}{*}{Activity} & 0 & 0.980000 & 0.000000 & 0.021696 & 0.000000 & 0.000000 & 1.000000 & 0.000000 & 0.000000 \\
 &  & 1 & 0.980000 & 0.000000 & 0.031518 & 0.000000 & 0.000000 & 1.000000 & 0.000000 & 0.214286 \\
 &  & 2 & 0.980000 & 0.000000 & 0.021023 & 0.000000 & 0.000000 & 1.000000 & 0.000000 & 0.000000 \\
 &  & 3 & 0.980000 & 0.000000 & 0.034096 & 0.000000 & 0.000000 & 1.000000 & 0.000000 & 0.055556 \\
 &  & 4 & 0.980000 & 0.000000 & 0.039796 & 0.000000 & 0.000000 & 1.000000 & 0.000000 & 0.000000 \\
 &  & 5 & 0.980000 & 0.000000 & 0.042676 & 0.000000 & 0.000000 & 1.000000 & 0.000000 & 0.052632 \\
\cline{2-11}
 & \multirow[t]{6}{*}{Resource} & 0 & 0.000000 & 0.000000 & 0.122198 & 0.000000 & 0.000000 & 0.000000 & 0.277778 & 0.111111 \\
 &  & 1 & 0.000000 & 0.000000 & 0.151669 & 0.000000 & 0.000000 & 1.000000 & 0.642857 & 0.214286 \\
 &  & 2 & 0.000000 & 0.000000 & 0.151084 & 0.000000 & 0.000000 & 1.000000 & 0.642857 & 0.142857 \\
 &  & 3 & 0.000000 & 0.000000 & 0.130005 & 0.000000 & 0.000000 & 1.000000 & 0.500000 & 0.222222 \\
 &  & 4 & 0.000000 & 0.000000 & 0.092543 & 0.000000 & 0.000000 & 1.000000 & 0.409091 & 0.181818 \\
 &  & 5 & 0.000000 & 0.000000 & 0.121023 & 0.000000 & 0.000000 & 0.000000 & 0.473684 & 0.157895 \\
\cline{1-11} \cline{2-11}
\bottomrule
\end{tabular}

